HOLISMOKES -- X. Comparison between neural network and semi-automated traditional modeling of strong lenses

Modeling of strongly gravitationally lensed galaxies is often required in order to use them as astrophysical or cosmological probes. With current and upcoming wide-field imaging surveys, the number of detected lenses is increasing significantly such that automated and fast modeling procedures for ground-based data are urgently needed. This is especially pertinent to short-lived lensed transients in order to plan follow-up observations. Therefore, we present in a companion paper (submitted) a neural network predicting the parameter values with corresponding uncertainties of a Singular Isothermal Ellipsoid (SIE) mass profile with external shear. In this work, we present a newly-developed pipeline glee_auto.py to model consistently any galaxy-scale lensing system. In contrast to previous automated modeling pipelines that require high-resolution images, glee_auto.py is optimized for ground-based images such as those from the Hyper-Suprime-Cam (HSC) or the upcoming Rubin Observatory Legacy Survey of Space and Time. We further present glee_tools.py, a flexible automation code for individual modeling that has no direct decisions and assumptions implemented. Both pipelines, in addition to our modeling network, minimize the user input time drastically and thus are important for future modeling efforts. We apply the network to 31 real galaxy-scale lenses of HSC and compare the results to the traditional models. In the direct comparison, we find a very good match for the Einstein radius especially for systems with $\theta_E \gtrsim 2$". The lens mass center and ellipticity show reasonable agreement. The main discrepancies are on the external shear as expected from our tests on mock systems. In general, our study demonstrates that neural networks are a viable and ultra fast approach for measuring the lens-galaxy masses from ground-based data in the upcoming era with $\sim10^5$ lenses expected.

==> (inline-0) <==
\begin{longtable}{c|c|cc|ccccc|cc}
%\begin{center}
\caption{Shear and mass parameter values from our ResNet and \GG \, for the 31 HSC SuGOHI lenses. Columns 3 and 4 report, respectively, the $\chi^2$ and $\chi^2_\text{red}$ for the \GG-based model. This is followed by the lens (light and mass) center $x_\text{l}$ and $y_\text{l}$ (with respect to the image cutout center), the lens mass axis ratio $q_\text{lm}$, its orientation $\phi_\text{lm}$, the Einstein radius $\theta_\text{E}$, the external shear strength $\gamma_\text{ext}$, and its orientation $\phi_\text{ext}$. The angles $\phi_\text{lm}$ and $\phi_\text{ext}$ are measured counterclockwise from the positive $x$-axis. This means $\phi_\text{lm}=0$ corresponds to a lens mass distribution with major-axis along $x$ and $\phi_\text{ext}=0$ corresponds to a shear of the lensed images along the $x$-axis.\label{tab:comparison_normal}}\\

%\begin{tabular}{c||c|c||c|c||c|c|c|c|c}%{ |p{1.5cm}||p{3cm}|p{3cm}|p{3cm}|  }
  Name   & method & $\chi^2$ & $\chi^2_\text{red}$ & \multicolumn{5}{c|}{SIE lens mass distribution} & \multicolumn{2}{c}{external shear} \\
         &        &        &       & $x_\text{l} [\arcsec]$ & $y_\text{l} [\arcsec]$ & $q_\text{lm}$ & $\phi_\text{lm}$ [rad] & $\theta_\text{E} [\arcsec]$ & $\gamma_\text{ext}$ & $\phi_\text{ext}$ [rad] \\
  \hline
  \endfirsthead
  \caption*{\textbf{Table \ref{tab:comparison_normal} Continued:} Obtained shear and mass parameter values by using ResNet or \GG \, for the 31 HSC SuGOHI lenses.}\\
  Name  & method & $\chi^2$ & $\chi^2_\text{red}$ & \multicolumn{5}{c|}{SIE lens mass distribution} & \multicolumn{2}{c}{external shear} \\
        &        &          &       & $x_\text{l} [\arcsec]$ & $y_\text{l} [\arcsec]$ & $q_\text{lm}$ & $\phi_\text{lm}$ [rad] & $\theta_\text{E} [\arcsec]$ & $\gamma_\text{ext}$ & $\phi_\text{ext}$ [rad] \\  
  \hline
  \endhead
  \rowcolor{Gray}
  %\cellcolor{Gray}
  \multirow{2}{*}{HSCJ015618$-$010747} & ResNet & & & $ 0.201 \pm  0.073 $  & $ 0.38 \pm  0.11 $  & $ 0.76_{- 0.11}^{+ 0.10} $  & $ 0.57_{- 0.32}^{+ 0.40} $  & $ 0.95 \pm  0.14 $  & $ 0.050_{- 0.025}^{+ 0.032} $  & $ 2.21_{- 1.22}^{+ 0.90} $\\
  %$ 0.14 \pm  0.11 $  & $ 0.03 \pm  0.09 $  & $ 0.79 \pm  0.01 $  & $ 0.6 \pm  0.4 $  & $ 1.56 \pm  0.32 $ & $ 0.051_{-0.03}^{+0.032} $  & $ 0.54_{- 0.61}^{+ 0.63} $ \\
  & \GG & $1.68\times 10^4$ & 1.19 & $ -0.076 \pm 0.002 $ &$ 0.070 \pm 0.002 $ & $ 0.418_{-0.013}^{+0.020} $ &$ 0.318_{-0.042}^{+0.054} $ &$ 0.994_{-0.014}^{+0.015} $ &$ 0.084 \pm 0.005 $ &$ 2.677_{-0.081}^{+0.093} $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ020141$-$030946} & ResNet & & & $ 0.02 \pm  0.05 $  & $ 0.02 \pm  0.06 $  & $ 0.864_{- 0.070}^{+ 0.063} $  & $ 1.81_{- 0.50}^{+ 0.42} $  & $ 1.72 \pm  0.13 $  & $ 0.044_{- 0.022}^{+ 0.030} $  & $ 1.76_{- 1.1}^{+ 1.0} $\\
  %$ -0.12 \pm  0.08 $  & $ -0.025 \pm  0.081 $  & $ 0.87 \pm  0.06 $  & $ 1.5 \pm  0.4 $  & $ 1.556 \pm  0.065 $ & $ 0.041_{-0.021}^{+0.03} $  & $ 1.13_{- 0.7}^{+ 0.65} $  \\
  & \GG & $1.97\times 10^4$ & 1.55  & $ -0.005 \pm 0.001 $ &$ -0.052 \pm 0.001 $ & $ 0.792 \pm 0.014 $ &$ 1.769_{-0.042}^{+0.043} $ &$ 1.406 \pm 0.007 $ &$ 0.073 \pm 0.003 $ &$ 0.764_{-0.020}^{+0.021} $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ020241$-$064611} & ResNet & & & $ 0.052 \pm  0.071 $  & $ 0.16 \pm  0.11 $  & $ 0.915_{- 0.051}^{+ 0.041} $  & $ 2.45_{- 1.25}^{+ 0.80} $  & $ 1.01 \pm  0.11 $  & $ 0.047_{- 0.024}^{+ 0.030} $  & $ 2.15_{- 0.92}^{+ 0.83} $\\
  %$ -0.05 \pm  0.12 $  & $ -0.06 \pm  0.11 $  & $ 0.915_{-0.051}^{+0.042} $  & $ 1.47_{-0.85}^{+0.84} $  & $ 1.14 \pm  0.05 $ & $ 0.048_{-0.024}^{+0.03} $  & $ 3.04_{- 0.6}^{+ 0.54} $  \\
  & \GG & $2.08\times 10^4$ & 1.35 & $ -0.007 \pm 0.001 $ &$ 0.061 \pm 0.001 $ & $ 0.78_{-0.04}^{+0.08} $ &$ 2.72_{-0.23}^{+0.20} $ &$ 1.262_{-0.020}^{+0.031} $ &$ 0.123_{-0.030}^{+0.011} $ &$ 2.61_{-0.15}^{+0.14} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ020955$-$024442} & ResNet & & & $ -0.02 \pm  0.07 $  & $ -0.107 \pm  0.064 $  & $ 0.892_{- 0.064}^{+ 0.052} $  & $ 1.24_{- 0.91}^{+ 0.84} $  & $ 1.018 \pm  0.041 $  & $ 0.046_{- 0.023}^{+ 0.030} $  & $ 0.86_{- 0.85}^{+ 1.41} $\\
  %$ -0.14 \pm  0.08 $  & $ -0.17 \pm  0.08 $  & $ 0.87_{-0.07}^{+0.06} $  & $ 1.11_{-0.54}^{+0.6} $  & $ 0.98 \pm  0.03 $ &  $ 0.037_{-0.02}^{+0.023} $  & $ 0.91 \pm  0.65 $  \\
  & \GG & $1.70\times 10^4$ & 1.14 & $ -0.071 \pm 0.002 $ &$ 0.021 \pm 0.002 $ & $ 0.78 \pm 0.02 $ &$ 1.744_{-0.031}^{+0.032} $ &$ 1.043 \pm 0.003 $ &$ 0.033_{-0.005}^{+0.006} $ &$ 1.624_{-0.072}^{+0.070} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ021737$-$051329} & ResNet & & & $ 0.43 \pm  0.08 $  & $ 0.1 \pm  0.1 $  & $ 0.84_{- 0.09}^{+ 0.08} $  & $ 3.10_{- 0.44}^{+ 0.42} $  & $ 1.19 \pm  0.13 $  & $ 0.045_{- 0.023}^{+ 0.030} $  & $ 2.1 \pm  0.9 $\\
  %$ 0.32 \pm  0.09 $  & $ 0.06 \pm  0.01 $  & $ 0.829_{-0.094}^{+0.081} $  & $ 0.48_{-0.61}^{+0.63} $  & $ 1.32 \pm  0.01 $ &  $ 0.075_{-0.031}^{+0.032} $  & $ 3.0 \pm  0.3 $  \\
  & \GG & $1.55\times 10^4$ & 1.18 & $ -0.053 \pm 0.001 $ &$ 0.072 \pm 0.001 $ & $ 0.793_{-0.022}^{+0.020} $ &$ 0.08_{-0.02}^{+0.08} $ &$ 1.252_{-0.020}^{+0.008} $ &$ 0.067_{-0.008}^{+0.020} $ &$ 1.61_{-0.03}^{+0.02} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} &  \\%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ022346$-$053418} & ResNet & & & $ 0.24 \pm  0.11 $  & $ 0.04 \pm  0.06 $  & $ 0.615_{- 0.091}^{+ 0.093} $  & $ 2.66_{- 0.20}^{+ 0.15} $  & $ 1.03 \pm  0.25 $  & $ 0.052_{- 0.030}^{+ 0.034} $  & $ 1.41_{- 1.10}^{+ 1.25} $\\
  %$ -0.098 \pm  0.073 $  & $ -0.02 \pm  0.11 $  & $ 0.623_{-0.092}^{+0.010} $  & $ 2.62_{-0.14}^{+0.15} $  & $ 1.42 \pm  0.12 $ & $ 0.056_{-0.03}^{+0.033} $  & $ 0.1_{- 0.5}^{+ 0.6} $  \\
  & \GG & $1.66\times 10^4$ & 1.22 & $ -0.089 \pm 0.001 $ &$ -0.02 \pm 0.001 $ & $ 0.719_{-0.005}^{+0.004} $ &$ 2.499_{-0.009}^{+0.011} $ &$ 1.397 \pm 0.004 $ &$ 0.010 \pm 0.003 $ &$ 2.62 \pm 0.11 $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ022610$-$042011} & ResNet & & & $ -0.11 \pm  0.09 $  & $ -0.01 \pm  0.06 $  & $ 0.873_{- 0.070}^{+ 0.061} $  & $ 2.6 \pm  0.6 $  & $ 1.14 \pm  0.13 $  & $ 0.049_{- 0.025}^{+ 0.030} $  & $ 1.90_{- 1.04}^{+ 0.93} $\\
  %$ -0.16 \pm  0.13 $  & $ -0.209 \pm  0.092 $  & $ 0.875_{-0.072}^{+0.061} $  & $ 2.15_{-0.9}^{+0.81} $  & $ 1.4 \pm  0.2 $ &  $ 0.052_{-0.03}^{+0.033} $  & $ 2.3_{- 0.9}^{+ 0.8} $ \\
  & \GG & $1.90\times 10^4$ & 1.46 & $ 0.059 \pm 0.001 $ &$ -0.023 \pm 0.001 $ & $ 0.90_{-0.05}^{+0.06} $ &$ 2.0_{-0.3}^{+0.4} $ &$ 1.161 \pm 0.022 $ &$ 0.068_{-0.020}^{+0.014} $ &$ 2.99_{-0.15}^{+0.12} $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ023217$-$021703} & ResNet & & & $ 0.25 \pm  0.11 $  & $ 0.046 \pm  0.073 $  & $ 0.896_{- 0.060}^{+ 0.052} $  & $ 1.29_{- 0.60}^{+ 0.53} $  & $ 1.40 \pm  0.08 $  & $ 0.047_{- 0.024}^{+ 0.030} $  & $ 0.75_{- 0.83}^{+ 1.20} $\\
  %$ 0.15 \pm  0.01 $  & $ -0.03 \pm  0.11 $  & $ 0.888_{-0.061}^{+0.054} $  & $ 0.8 \pm  0.4 $  & $ 1.303 \pm  0.045 $ & $ 0.036_{-0.02}^{+0.023} $  & $ 3.0_{- 0.7}^{+ 0.6} $  \\
  & \GG &  $1.72\times 10^4$ & 1.15 & $ -0.058 \pm 0.002 $ &$ -0.045 \pm 0.001 $ & $ 0.65 \pm 0.02 $ &$ 1.028_{-0.030}^{+0.025} $ &$ 1.345 \pm 0.009 $ &$ 0.040 \pm 0.006 $ &$ 2.178_{-0.090}^{+0.094} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ023322$-$020530} & ResNet & & & $ -0.1 \pm  0.2 $  & $ 0.10 \pm  0.12 $  & $ 0.75_{- 0.14}^{+ 0.12} $  & $ 2.97_{- 0.51}^{+ 0.40} $  & $ 1.38 \pm  0.24 $  & $ 0.052_{- 0.030}^{+ 0.033} $  & $ 0.57_{- 0.74}^{+ 0.94} $\\
  %$ -0.32 \pm  0.13 $  & $ 0.07 \pm  0.14 $  & $ 0.75_{- 0.15}^{+ 0.13} $  & $ 0.11_{- 0.45}^{+ 0.6} $  & $ 1.7 \pm  0.2 $ & $ 0.07_{- 0.033}^{+ 0.04} $  & $ 1.1 \pm  0.4 $  \\
  & \GG & $2.52\times 10^4$ & 1.87 & $ -0.033 \pm 0.003 $ &$ 0.057 \pm 0.002 $ & $ 0.736_{-0.002}^{+0.003} $ &$ 0.857_{-0.006}^{+0.007} $ &$ 1.669 \pm 0.001 $ & $ 0.108 \pm 0.001 $ &$ 0.821 \pm 0.005 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ085046+003905} & ResNet & & & $ 0.29 \pm  0.11 $  & $ 0.199 \pm  0.095 $  & $ 0.76_{- 0.10}^{+ 0.11} $  & $ 1.6 \pm  0.3 $  & $ 1.7 \pm  0.2 $  & $ 0.051_{- 0.030}^{+ 0.033} $  & $ 2.14_{- 1.35}^{+ 0.92} $\\
  %$ 0.143 \pm  0.085 $  & $ 0.118 \pm  0.091 $  & $ 0.83_{-0.09}^{+0.081} $  & $ 1.48_{-0.5}^{+0.53} $  & $ 1.71 \pm  0.07 $ & $ 0.047_{-0.024}^{+0.03} $  & $ 1.55_{- 0.54}^{+ 0.53} $  \\
  & \GG & $1.97\times 10^4$ & 1.36 & $ -0.092\pm0.001 $ &$ 0.007 \pm 0.001 $ & $ 0.697_{-0.015}^{+0.034} $ &$ 1.444 \pm 0.021 $ &$ 1.750_{-0.012}^{+0.007} $ &$ 0.058_{-0.005}^{+0.010} $ &$ 3.136_{-0.042}^{+0.012} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ085855$-$010208} & ResNet & & & $ 0.27 \pm  0.09 $  & $ 0.06 \pm  0.07 $  & $ 0.84 \pm  0.06 $  & $ 0.6 \pm  0.3 $  & $ 0.938 \pm  0.092 $  & $ 0.048_{- 0.024}^{+ 0.031} $  & $ 1.43_{- 1.00}^{+ 1.04} $\\
  %$ 0.165 \pm  0.084 $  & $ -0.034 \pm  0.093 $  & $ 0.836_{-0.061}^{+0.062} $  & $ 0.69_{-0.25}^{+0.24} $  & $ 1.001 \pm  0.025 $ & $ 0.056_{-0.024}^{+0.025} $  & $ 0.2 \pm  0.3 $  \\
  & \GG & $1.84\times 10^4$ & 1.30 & $ -0.007 \pm 0.001 $ &$ 0.015 \pm 0.001 $ & $ 0.769 \pm 0.007 $ &$ 1.039 \pm 0.013 $ &$ 1.065 \pm 0.002 $ &$ 0.074 \pm 0.003 $ &$ 1.12 \pm 0.02 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ090429$-$010228} & ResNet & & & $ 0.17 \pm  0.13 $  & $ 0.08 \pm  0.15 $  & $ 0.76_{- 0.14}^{+ 0.12} $  & $ 1.12_{- 0.84}^{+ 0.64} $  & $ 1.44 \pm  0.54 $  & $ 0.056_{- 0.030}^{+ 0.034} $  & $ 1.85_{- 0.93}^{+ 0.95} $\\
  %$ -0.0 \pm  0.2 $  & $ -0.1 \pm  0.2 $  & $ 0.77_{-0.12}^{+0.11} $  & $ 1.07_{-0.42}^{+0.4} $  & $ 1.2 \pm  0.2 $ & $ 0.045_{-0.023}^{+0.03} $  & $ 2.12_{- 1.08}^{+ 0.92} $  \\
  & \GG & $1.71\times 10^4$ & 1.22 & $ -0.041 \pm 0.001 $ &$ -0.107 \pm 0.001$ & $ 0.810 \pm 0.005 $ &$ 0.080_{-0.007}^{+0.006} $ &$ 1.232 \pm 0.002 $ &$ 0.053 \pm 0.002 $ &$ 1.622_{-0.011}^{+0.006} $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ094427$-$014742} & ResNet & & & $ 0.006 \pm  0.063 $  & $ 0.02 \pm  0.12 $  & $ 0.89_{- 0.07}^{+ 0.06} $  & $ 0.8_{- 0.7}^{+ 0.8} $  & $ 0.9 \pm  0.3 $  & $ 0.047_{- 0.024}^{+ 0.030} $  & $ 2.31_{- 1.30}^{+ 0.85} $\\
  %$ -0.04 \pm  0.15 $  & $ -0.25 \pm  0.13 $  & $ 0.885_{-0.07}^{+0.055} $  & $ 1.36_{-0.91}^{+0.10} $  & $ 1.0 \pm  0.3 $ & $ 0.051_{-0.03}^{+0.032} $  & $ 1.6 \pm  0.9 $  \\
  & \GG & $1.58\times 10^4$ & 1.12 & $ -0.005 \pm 0.001 $ &$ 0.082 \pm 0.001 $ & $ 0.49_{-0.08}^{+0.02} $ &$ 1.588_{-0.032}^{+0.060} $ &$ 1.079_{-0.013}^{+0.055} $ &$ 0.085_{-0.011}^{+0.005} $ &$ 0.669_{-0.065}^{+0.300} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ120623+001507} & ResNet & & & $ 0.19 \pm  0.07 $  & $ 0.17 \pm  0.06 $  & $ 0.842_{- 0.080}^{+ 0.071} $  & $ 2.35_{- 0.35}^{+ 0.34} $  & $ 1.2 \pm  0.2 $  & $ 0.049_{- 0.025}^{+ 0.032} $  & $ 1.59_{- 1.12}^{+ 1.10} $\\
  %$ 0.01 \pm  0.08 $  & $ 0.13 \pm  0.091 $  & $ 0.836_{-0.08}^{+0.074} $  & $ 2.1 \pm  0.4 $  & $ 1.28 \pm  0.07 $ & $ 0.056_{-0.03}^{+0.033} $  & $ 3.05_{- 0.55}^{+ 0.54} $ \\
  & \GG & $1.61\times 10^4$ & 1.14 & $ -0.061 \pm 0.001 $ &$ -0.016 \pm 0.001 $ & $ 0.730_{-0.040}^{+0.063} $ &$ 1.31_{-0.11}^{+0.08} $ &$ 1.069_{-0.020}^{+0.014} $ &$ 0.12_{-0.021}^{+0.010} $ &$ 0.984_{-0.093}^{+0.090} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ121052$-$011905} & ResNet & & &  $ 0.240 \pm  0.073 $  & $ 0.20 \pm  0.12 $  & $ 0.804_{- 0.073}^{+ 0.075} $  & $ 1.43 \pm  0.24 $  & $ 1.307 \pm  0.093 $  & $ 0.045_{- 0.023}^{+ 0.030} $  & $ 1.00_{- 0.91}^{+ 1.30} $\\
  %$ 0.14 \pm  0.09 $  & $ 0.07 \pm  0.01 $  & $ 0.77 \pm  0.07 $  & $ 1.2 \pm  0.2 $  & $ 1.28 \pm  0.06 $ &  $ 0.08 \pm  0.03 $  & $ 1.80_{- 0.22}^{+ 0.23} $  \\
  & \GG & $1.92\times 10^4 $ & 1.29 & $ 0.029 \pm 0.001 $ &$ -0.095 \pm 0.001 $ & $ 0.733 \pm 0.001 $ &$ 1.046_{-0.006}^{+0.005} $ &$ 1.529 \pm 0.009 $ &$ 0.041 \pm 0.006 $ &$ 2.218_{-0.007}^{+0.008} $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ121504+004726} & ResNet & & & $ 0.2 \pm  0.1 $  & $ 0.28 \pm  0.08 $  & $ 0.7 \pm  0.1 $  & $ 0.48_{- 0.25}^{+ 0.24} $  & $ 1.52 \pm  0.23 $  & $ 0.052_{- 0.030}^{+ 0.033} $  & $ 2.84_{- 0.93}^{+ 0.70} $\\
  %$ 0.04 \pm  0.12 $  & $ 0.1 \pm  0.11 $  & $ 0.69_{-0.094}^{+0.093} $  & $ 0.4 \pm  0.2 $  & $ 0.9 \pm  0.5 $ & $ 0.062_{-0.032}^{+0.04} $  & $ 1.593_{- 1.084}^{+ 1.08} $  \\
  & \GG & $1.91\times 10^4$ & 1.38 & $ -0.052 \pm 0.001 $ &$ 0.023 \pm 0.001 $ & $ 0.960_{-0.034}^{+0.033} $ &$ 1.21_{-0.12}^{+0.20} $ &$ 1.398 \pm 0.008 $ &$ 0.080_{-0.004}^{+0.002} $ &$ 1.96_{-0.08}^{+0.07} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % dof estimated from 1.70e4 means reduced 1.39
  \multirow{2}{*}{HSCJ124320$-$004517} & ResNet & & & $ 0.087 \pm  0.072 $  & $ 0.236 \pm  0.061 $  & $ 0.82 \pm  0.07 $  & $ 3.08 \pm  0.23 $  & $ 1.57 \pm  0.08 $  & $ 0.049_{- 0.025}^{+ 0.031} $  & $ 1.71_{- 1.13}^{+ 1.03} $\\
  %$ 0.01 \pm  0.12 $  & $ 0.15 \pm  0.12 $  & $ 0.83 \pm  0.07 $  & $ 3.0 \pm  0.3 $  & $ 1.2 \pm  0.14 $ & $ 0.047_{-0.024}^{+0.03} $  & $ 2.36_{- 0.93}^{+ 0.81} $  \\
  & \GG & $1.58\times 10^4$ & 1.17 & $ 0.034 \pm 0.001 $ &$ 0.030 \pm 0.001 $ & $ 0.856_{-0.020}^{+0.023} $ &$ 0.848_{-0.084}^{+0.063} $ &$ 1.507_{-0.005}^{+0.004} $ &$ 0.086_{-0.007}^{+0.004} $ &$ 1.123_{-0.023}^{+0.030} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ125254+004356} & ResNet & & & $ -0.30 \pm  0.07 $  & $ 0.25 \pm  0.12 $  & $ 0.88_{- 0.07}^{+ 0.06} $  & $ 2.8_{- 1.0}^{+ 0.6} $  & $ 1.66 \pm  0.11 $  & $ 0.045_{- 0.023}^{+ 0.030} $  & $ 0.9_{- 0.9}^{+ 1.2} $\\
  %$ -0.41 \pm  0.11 $  & $ 0.08 \pm  0.14 $  & $ 0.853_{-0.082}^{+0.07} $  & $ 3.1_{-0.6}^{+0.5} $  & $ 1.88 \pm  0.01 $ & $ 0.048_{-0.024}^{+0.03} $  & $ 1.68_{- 0.41}^{+ 0.43} $ \\
  & \GG & $1.70\times 10^4$ & 1.24 & $ -0.040 \pm 0.001 $ &$ 0.066 \pm 0.001 $ & $ 0.914_{-0.020}^{+0.013} $ &$ 1.82_{-0.15}^{+0.13} $ &$ 1.899_{-0.006}^{+0.007} $ &$ 0.087_{-0.007}^{+0.004} $ &$ 0.161_{-0.042}^{+0.044} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ135138+002839} & ResNet & & & $ 0.39 \pm  0.13 $  & $ 0.06 \pm  0.06 $  & $ 0.831_{- 0.085}^{+ 0.080} $  & $ 2.9_{- 0.5}^{+ 0.4} $  & $ 2.0 \pm  0.4 $  & $ 0.050_{- 0.025}^{+ 0.031} $  & $ 1.32_{- 0.95}^{+ 1.15} $\\
  %$ 0.13 \pm  0.01 $  & $ 0.03 \pm  0.13 $  & $ 0.829_{-0.095}^{+0.085} $  & $ 3.0_{-0.6}^{+0.5} $  & $ 2.25 \pm  0.12 $ & $ 0.038_{-0.02}^{+0.024} $  & $ 2.38_{- 0.94}^{+ 0.8} $  \\
  & \GG & $1.82\times 10^4$ & 1.65 & $ 0.068 \pm 0.001 $ &$ -0.017 \pm 0.001 $ & $ 0.777 \pm 0.003 $ &$ 0.706 \pm 0.009 $ &$ 2.216 \pm 0.002 $ &$ 0.048 \pm 0.002 $ &$ 0.871 \pm 0.012 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ141136$-$010215} & ResNet & &  & $ 0.172 \pm  0.095 $  & $ 0.06 \pm  0.15 $  & $ 0.71_{- 0.20}^{+ 0.14} $  & $ 0.40_{- 0.53}^{+ 0.62} $  & $ 1.3 \pm  0.3 $  & $ 0.055_{- 0.030}^{+ 0.034} $  & $ 2.58_{- 1.32}^{+ 0.71} $\\
  %$ 0.11 \pm  0.01 $  & $ -0.164 \pm  0.095 $  & $ 0.63_{- 0.14}^{+ 0.13} $  & $ 0.61_{- 0.24}^{+ 0.25} $  & $ 1.22 \pm  0.15 $ & $ 0.051_{- 0.03}^{+ 0.032} $  & $ 2.77_{- 0.81}^{+ 0.72} $ \\
  & \GG & $1.82\times 10^4$ & 1.27 & $ -0.060 \pm 0.001 $ &$ 0.066 \pm 0.001 $ & $ 0.767_{-0.012}^{+0.020} $ &$ 0.54_{-0.03}^{+0.02} $ &$ 1.081_{-0.005}^{+0.004} $ &$ 0.032 \pm 0.007 $ &$ 3.048_{-0.065}^{+0.052} $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ141815+015832} & ResNet & &  & $ 0.38 \pm  0.11 $  & $ 0.23 \pm  0.09 $  & $ 0.876_{- 0.073}^{+ 0.061} $  & $ 1.53_{- 0.64}^{+ 0.63} $  & $ 1.41 \pm  0.07 $  & $ 0.049_{- 0.025}^{+ 0.032} $  & $ 2.72_{- 0.95}^{+ 0.70} $\\
  %$ 0.2 \pm  0.2 $  & $ 0.07 \pm  0.15 $  & $ 0.808_{-0.071}^{+0.072} $  & $ 0.99_{-0.24}^{+0.25} $  & $ 1.33 \pm  0.08 $ & $ 0.066_{-0.031}^{+0.032} $  & $ 1.6 \pm  0.3 $ \\
  & \GG & $1.62\times 10^4$ & 1.17 & $ -0.093 \pm 0.001 $ &$ 0.062 \pm 0.002 $ & $ 0.813_{-0.040}^{+0.035} $ &$ 1.823_{-0.070}^{+0.081} $ &$ 1.338_{-0.010}^{+0.012} $ &$ 0.091 \pm 0.012 $ &$ 2.850_{-0.055}^{+0.044} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ142720+001916} & ResNet & & & $ 0.23 \pm  0.07 $  & $ 0.20 \pm  0.11 $  & $ 0.80 \pm  0.05 $  & $ 3.1 \pm  0.2 $  & $ 1.47 \pm  0.15 $  & $ 0.047_{- 0.024}^{+ 0.030} $  & $ 0.28_{- 0.63}^{+ 0.73} $\\
  %$ 0.17 \pm  0.12 $  & $ -0.02 \pm  0.11 $  & $ 0.8 \pm  0.08 $  & $ 0.12_{-0.32}^{+0.3} $  & $ 1.5 \pm  0.31 $ & $ 0.058_{-0.03}^{+0.035} $  & $ 1.23_{- 0.61}^{+ 0.6} $ \\
  & \GG & $1.60\times 10^4$ & 1.14 & $ -0.123 \pm 0.001 $ &$ -0.091 \pm 0.001 $ & $ 0.73 \pm 0.03 $ &$ 1.233_{-0.041}^{+0.040} $ &$ 1.491_{-0.011}^{+0.010} $ &$ 0.090_{-0.006}^{+0.003} $ &$ 1.057_{-0.050}^{+0.051} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  %\multirow{2}{*}{HSCJ144132-005358} & ResNet & & & $ 0.05 \pm  0.010 $  & $ -0.1 \pm  0.11 $  & $ 0.66_{- 0.15}^{+ 0.13} $  & $ 0.5_{- 0.3}^{+ 0.23} $  & $ 1.52 \pm  1.23 $ & $ 0.062_{- 0.031}^{+ 0.04} $  & $ 0.5_{- 0.3}^{+ 0.23} $  \\
  %& \GG & $1.97\times 10^4$ & 1.69 & ${0.001}^{+0.001}_{-0.001} $ & ${-0.041}^{+0.001}_{-0.001} $ & ${0.608}^{+0.005}_{-0.007} $ & ${0.41}^{+0.01}_{-0.01} $ & ${1.078}^{+0.02}_{-0.006} $ & ${0.06}^{+0.02}_{-0.01} $ & ${2.89}^{+0.06}_{-0.02} $ \\
  %\rowcolor{Gray}
  %\tabspace
  \multirow{2}{*}{HSCJ144320$-$012537} & ResNet & & & $ -0.1 \pm  0.1 $  & $ 0.13 \pm  0.12 $  & $ 0.76_{- 0.12}^{+ 0.11} $  & $ 0.32_{- 0.44}^{+ 0.42} $  & $ 1.30 \pm  0.24 $  & $ 0.052_{- 0.030}^{+ 0.033} $  & $ 1.4_{- 1.2}^{+ 1.3} $\\
  %$ -0.1 \pm  0.13 $  & $ -0.06 \pm  0.12 $  & $ 0.78_{-0.11}^{+0.01} $  & $ 0.5_{-0.4}^{+0.42} $  & $ 1.1 \pm  0.2 $ & $ 0.063_{-0.031}^{+0.034} $  & $ 0.2 \pm  0.4 $ \\
  & \GG & $1.86\times 10^4$ & 1.30 & $ 0.034 \pm 0.001 $ &$ -0.027 \pm 0.001 $ & $ 0.665_{-0.005}^{+0.004} $ &$ 0.580 \pm 0.008 $ &$ 1.206 \pm 0.002 $ &$ 0.057 \pm 0.001 $ &$ 2.27 \pm 0.02 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ145242+425731} & ResNet & &  & $ 0.090 \pm  0.085 $  & $ 0.23 \pm  0.12 $  & $ 0.854_{- 0.090}^{+ 0.071} $  & $ 2.86_{- 1.02}^{+ 0.60} $  & $ 1.98 \pm  0.24 $  & $ 0.049_{- 0.024}^{+ 0.031} $  & $ 1.534_{- 1.065}^{+ 1.084} $\\
  %$ -0.06 \pm  0.08 $  & $ -0.01 \pm  0.11 $  & $ 0.85_{-0.09}^{+0.08} $  & $ 1.53_{-0.83}^{+0.85} $  & $ 1.95 \pm  0.12 $ & $ 0.039_{-0.02}^{+0.024} $  & $ 0.53_{- 0.8}^{+ 1.13} $ \\
  & \GG & $1.56\times 10^4$ & 1.24  &  $ 0.060 \pm 0.002 $ &$ 0.08 \pm 0.001 $ & $ 0.663_{-0.007}^{+0.006} $ &$ 0.391_{-0.014}^{+0.020} $ &$ 1.994_{-0.013}^{+0.015} $ &$ 0.060 \pm 0.006 $ &$ 0.60 \pm 0.03 $ \\
  %dof11860
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ150021$-$004936} & ResNet & & & $ 0.466 \pm  0.063 $  & $ 0.223 \pm  0.084 $  & $ 0.900_{- 0.062}^{+ 0.050} $  & $ 2.7_{- 1.0}^{+ 0.8} $  & $ 1.78 \pm  0.25 $  & $ 0.054_{- 0.030}^{+ 0.032} $  & $ 2.9_{- 0.9}^{+ 0.7} $\\
  %$ 0.34 \pm  0.01 $  & $ 0.123 \pm  0.095 $  & $ 0.896_{-0.06}^{+0.051} $  & $ 2.05_{-1.2}^{+0.95} $  & $ 2.73 \pm  1.22 $ & $ 0.048_{-0.024}^{+0.031} $  & $ 1.9 \pm  0.9 $  \\
  & \GG & $1.78\times 10^4$ & 1.30 & $ 0.089 \pm 0.001 $ &$ 0.094 \pm 0.001 $ & $ 0.716_{-0.005}^{+0.003} $ &$ 2.555_{-0.020}^{+0.012} $ &$ 3.063_{-0.008}^{+0.010} $ &$ 0.102_{-0.003}^{+0.002} $ &$ 3.045_{-0.010}^{+0.007} $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ150112+422113} & ResNet & &  & $ -0.145 \pm  0.092 $  & $ 0.228 \pm  0.084 $  & $ 0.72_{- 0.13}^{+ 0.12} $  & $ 3.0 \pm  0.3 $  & $ 1.1 \pm  0.2 $  & $ 0.048_{- 0.025}^{+ 0.030} $  & $ 1.73_{- 1.00}^{+ 0.94} $\\
  %$ -0.34 \pm  0.010 $  & $ 0.13 \pm  0.11 $  & $ 0.77_{- 0.14}^{+ 0.12} $  & $ 2.9_{- 0.8}^{+ 0.6} $  & $ 1.0 \pm  0.23 $ & $ 0.06_{- 0.031}^{+ 0.04} $  & $ 2.7 \pm  0.7 $ \\
  & \GG & $2.03\times 10^4$ & 1.63 & $ -0.066 \pm 0.001 $ &$ 0.008 \pm 0.001 $ & $ 0.531_{-0.009}^{+0.008} $ &$ 0.255 \pm 0.005 $ &$ 1.117 \pm 0.003 $ &$ 0.134 \pm 0.001 $ &$ 1.557 \pm 0.009 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ223733+005015} & ResNet & & & $ 0.107 \pm  0.085 $  & $ 0.05 \pm  0.09 $  & $ 0.852_{- 0.074}^{+ 0.070} $  & $ 2.3 \pm  0.5 $  & $ 1.33 \pm  0.11 $  & $ 0.047_{- 0.024}^{+ 0.030} $  & $ 2.5_{- 1.2}^{+ 0.8} $\\
  %$ -0.01 \pm  0.15 $  & $ -0.07 \pm  0.15 $  & $ 0.88_{-0.07}^{+0.06} $  & $ 2.27_{-0.52}^{+0.55} $  & $ 0.93 \pm  0.14 $ & $ 0.051_{-0.025}^{+0.032} $  & $ 2.00 \pm  0.75 $ \\
  & \GG & $2.01\times 10^4$ & 1.36  & $ 0.015 \pm 0.001 $ &$ 0.085 \pm 0.001 $ & $ 0.622 \pm 0.003 $ &$ 0.565 \pm 0.002 $ &$ 1.584_{-0.004}^{+0.007} $ &$ 0.114_{-0.005}^{+0.003} $ &$ 3.126_{-0.008}^{+0.007} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ230335+003703} & ResNet & & & $ 0.232 \pm  0.061 $  & $ 0.2 \pm  0.1 $  & $ 0.765_{- 0.061}^{+ 0.062} $  & $ 3.0 \pm  0.2 $  & $ 0.89 \pm  0.13 $  & $ 0.048_{- 0.025}^{+ 0.030} $  & $ 1.80_{- 1.00}^{+ 0.91} $\\
  %$ 0.05 \pm  0.07 $  & $ 0.002 \pm  0.075 $  & $ 0.849_{-0.08}^{+0.071} $  & $ 0.15_{-0.4}^{+0.43} $  & $ 1.01 \pm  0.12 $ & $ 0.071_{-0.033}^{+0.04} $  & $ 3.02_{- 0.35}^{+ 0.4} $  \\
  & \GG & $1.91\times 10^4$ & 1.26 & $ -0.017 \pm 0.001 $ &$ 0.065 \pm 0.001 $ & $ 0.992 \pm 0.002 $ &$ 3.01_{-0.20}^{+0.11} $ &$ 1.02_{-0.003}^{+0.004} $ &$ 0.027_{-0.003}^{+0.004} $ &$ 2.55 \pm 0.03 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ230521$-$000211} & ResNet & &   & $ 0.22 \pm  0.12 $  & $ 0.23 \pm  0.14 $  & $ 0.768 \pm  0.094 $  & $ 0.09_{- 0.24}^{+ 0.25} $  & $ 1.72 \pm  0.12 $  & $ 0.049_{- 0.025}^{+ 0.032} $  & $ 1.76_{- 1.22}^{+ 1.08} $\\
  %$ 0.2 \pm  0.2 $  & $ 0.1 \pm  0.2 $  & $ 0.749_{-0.07}^{+0.071} $  & $ 0.3 \pm  0.2 $  & $ 1.74 \pm  0.055 $ & $ 0.056_{-0.024}^{+0.03} $  & $ 2.9 \pm  0.3 $ \\
  & \GG & $2.08\times 10^4$ & 1.53 & $ 0.076 \pm 0.001 $ &$ 0.080 \pm 0.001 $ & $ 0.618 \pm 0.006 $ &$ 3.056 \pm 0.006 $ &$ 1.777 \pm 0.004 $ &$ 0.049 \pm 0.001 $ &$ 2.547 \pm 0.022 $\\
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ233130+003733} & ResNet & & & $ 0.159 \pm  0.095 $  & $ 0.4 \pm  0.1 $  & $ 0.500_{- 0.085}^{+ 0.081} $  & $ 0.8 \pm  0.2 $  & $ 1.4 \pm  0.2 $  & $ 0.048_{- 0.025}^{+ 0.030} $  & $ 0.775_{- 0.840}^{+ 1.091} $\\
  %$ 0.09 \pm  0.11 $  & $ 0.16 \pm  0.11 $  & $ 0.5 \pm  0.11 $  & $ 0.9 \pm  0.2 $  & $ 1.47 \pm  0.06 $ & $ 0.09_{- 0.031}^{+ 0.032} $  & $ 1.02 \pm  0.21 $  \\
  & \GG & $2.10\times 10^4$ & 1.45 & $ -0.052 \pm 0.001 $ &$ -0.027 \pm 0.001 $ & $ 0.688 \pm 0.004 $ &$ 0.961 \pm 0.005 $ &$ 1.502_{-0.002}^{+0.001} $ &$ 0.075 \pm 0.001 $ &$ 0.451_{-0.015}^{+0.014} $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace
  \multirow{2}{*}{HSCJ233146+013845} & ResNet & & & $ 0.087 \pm  0.064 $  & $ 0.20 \pm  0.07 $  & $ 0.83 \pm  0.07 $  & $ 2.9 \pm  0.3 $  & $ 1.53 \pm  0.07 $  & $ 0.046_{- 0.023}^{+ 0.030} $  & $ 1.394_{- 1.034}^{+ 1.130} $\\
  %$ -0.04 \pm  0.01 $  & $ 0.12 \pm  0.010 $  & $ 0.905_{-0.055}^{+0.05} $  & $ 2.97_{-0.6}^{+0.52} $  & $1.489 \pm 0.035$ &  $0.071^{+0.025}_{-0.024}$ & $ 2.9 \pm  0.2 $   \\
  & \GG & $1.76\times 10^4$ & 1.21 & $ 0.004 \pm 0.001 $ &$ -0.030 \pm 0.001 $ & $ 0.882 \pm 0.006 $ &$ 2.64 \pm 0.03 $ &$ 1.481 \pm 0.002 $ &$ 0.083 \pm 0.003 $ &$ 1.780_{-0.014}^{+0.013} $ \\
  \end{longtable}
  }
\end{landscape}
%\twocolumn

%\onecolumn
%\LTcapwidth=\textwidth
\begin{landscape}
\begin{longtable}{c|c|ccccc|cc}
%\begin{center}
%\centering
\caption{SIE mass and external shear parameter values obtained by modeling with \GG \, (converted to complex quantities) or with our neural network (column 2, method) for the 31 HSC SuGOHI lenses used for the direct comparison. The quoted SIE mass parameters are the lens mass center $x_\text{l}$ and $y_\text{l}$, the complex lens mass ellipticity $e_\text{x}$ and $e_\text{y}$, and the Einstein radius $\theta_\text{E}$. We further give values for $\gamma_\text{ext,1}$ and $\gamma_\text{ext,2}$.\label{tab:comparison_complex}}\\
  Name  & method & $x_\text{l} [\arcsec]$ & $y_\text{l} [\arcsec]$ & $e_\text{x}$ & $e_\text{y}$ & $\theta_\text{E} [\arcsec]$ & $\gamma_\text{ext,1}$ & $\gamma_\text{ext,2}$ \\
  \hline
  \endfirsthead
  \caption*{\textbf{Table \ref{tab:comparison_complex} Continued:} SIE mass and external shear parameter values obtained by modeling with \GG \, (converted to complex quantities) or with our neural network (column 2, method) for the 31 HSC SuGOHI lenses used for the direct comparison.}\\
  Name  & method & $x_\text{l} [\arcsec]$ & $y_\text{l} [\arcsec]$ & $e_\text{x}$ & $e_\text{y}$ & $\theta_\text{E} [\arcsec]$ & $\gamma_\text{ext,1}$ & $\gamma_\text{ext,2}$ \\
  \hline
  \endhead
  \rowcolor{Gray} %47
  \multirow{2}{*}{HSCJ015618$-$010747}    & ResNet & $ 0.201 \pm  0.073 $ & $ 0.38 \pm  0.11 $ & $ 0.1 \pm  0.2 $ & $ 0.20 \pm  0.13 $ & $ 0.95 \pm  0.14 $ & $ 0.008 \pm  0.044 $ & $ -0.01 \pm  0.04$\\
  %$ 0.14 \pm  0.11 $ & $ 0.03 \pm  0.09 $ & $ 0.07 \pm  0.14 $ & $ 0.18 \pm  0.14 $ & $ 1.56 \pm  0.32 $ & $ 0.01 \pm  0.04 $ & $ 0.02 \pm  0.04$ \\
  & \GG & ${-0.076}\pm 0.002 $ & ${0.07}\pm 0.002 $ & ${0.562}^{+0.03}_{-0.05} $ & ${0.417}^{+0.06}_{-0.05} $ & ${0.994}^{+0.015}_{-0.014} $ & ${0.05} \pm 0.01 $ & ${-0.066}^{+0.01}_{-0.008} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace %101
  \multirow{2}{*}{HSCJ020141$-$030946}   & ResNet & $ 0.02 \pm  0.05 $ & $ 0.02 \pm  0.06 $ & $ -0.095 \pm  0.085 $ & $ -0.050 \pm  0.095 $ & $ 1.72 \pm  0.13 $ & $ -0.00 \pm  0.04 $ & $ -0.00 \pm  0.04$\\
  %$ -0.12 \pm  0.08 $ & $ -0.025 \pm  0.081 $ & $ -0.109 \pm  0.074 $ & $ 0.009 \pm  0.075 $ & $ 1.556 \pm  0.065 $ & $ -0.013 \pm  0.033 $ & $ 0.016 \pm  0.032$  \\
  & \GG & ${-0.005}\pm0.001 $ & ${-0.052}\pm 0.001 $ & ${-0.211} \pm0.02 $ & ${-0.088} \pm -0.02 $ & ${1.406}\pm 0.007 $ & ${0.003} \pm 0.003 $ & ${0.073} \pm 0.003 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % chi2_red aus 2.11e4 entspricht 1.47 %112
  \multirow{2}{*}{HSCJ020241$-$064611}   & ResNet & $ 0.052 \pm  0.071 $ & $ 0.16 \pm  0.11 $ & $ 0.02 \pm  0.08 $ & $ -0.012 \pm  0.073 $ & $ 1.01 \pm  0.11 $ & $ -0.00 \pm  0.04 $ & $ -0.01 \pm  0.04$\\
  %$ -0.05 \pm  0.12 $ & $ -0.06 \pm  0.11 $ & $ -0.026 \pm  0.072 $ & $ 0.0 \pm  0.08 $ & $ 1.14 \pm  0.05 $ & $ 0.03 \pm  0.034 $ & $ -0.006 \pm  0.034$ \\
  & \GG & $-0.007 \pm 0.001 $ & ${0.061} \pm 0.001 $ & ${0.1} \pm 0.1 $ & ${-0.158}^{+0.08}_{-0.07} $ & ${1.262}^{+0.031}_{-0.02} $ & ${0.06} \pm 0.03 $ & ${-0.10} \pm 0.02 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace %115
  \multirow{2}{*}{HSCJ020955$-$024442}   & ResNet & $ -0.02 \pm  0.07 $ & $ -0.107 \pm  0.064 $ & $ -0.0 \pm  0.1 $ & $ 0.020 \pm  0.091 $ & $ 1.018 \pm  0.041 $ & $ 0.01 \pm  0.04 $ & $ 0.00 \pm  0.04$\\
  %$ -0.14 \pm  0.08 $ & $ -0.17 \pm  0.08 $ & $ -0.053 \pm  0.094 $ & $ 0.07 \pm  0.01 $ & $ 0.98 \pm  0.03 $ & $ -0.0 \pm  0.03 $ & $ 0.02 \pm  0.03$  \\
  & \GG & ${-0.071} \pm 0.002 $ & ${0.021} \pm 0.002 $ & ${-0.231} \pm 0.02 $ & ${-0.084} \pm 0.02 $ & ${1.043} \pm 0.003 $ & ${-0.032} \pm 0.005 $ & ${-0.003} \pm 0.004  $ \\
  \hline
  \rowcolor{Gray}
  \tabspace% 222
  \multirow{2}{*}{HSCJ021737$-$051329}   & ResNet & $ 0.43 \pm  0.08 $ & $ 0.1 \pm  0.1 $ & $ 0.13 \pm  0.12 $ & $ -0.01 \pm  0.11 $ & $ 1.19 \pm  0.13 $ & $ -0.01 \pm  0.04 $ & $ -0.01 \pm  0.04$\\
  %$ 0.32 \pm  0.09 $ & $ 0.06 \pm  0.010 $ & $ 0.06 \pm  0.14 $ & $ 0.08 \pm  0.14 $ & $ 1.32 \pm  0.01 $ & $ 0.062 \pm  0.035 $ & $ -0.02 \pm  0.04$ \\
  & \GG & ${-0.053} \pm 0.001 $ & ${0.072} \pm 0.001 $ & ${0.22}^{+0.03}_{-0.02} $ & ${0.036}^{+0.04}_{-0.009} $ & ${1.252}^{+0.008}_{-0.02} $ & ${-0.066}^{+0.008}_{-0.02} $ & ${-0.004} \pm 0.003 $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace% 276
  \multirow{2}{*}{HSCJ022346$-$053418}   & ResNet &  $ 0.24 \pm  0.11 $ & $ 0.04 \pm  0.06 $ & $ 0.25 \pm  0.14 $ & $ -0.35 \pm  0.12 $ & $ 1.03 \pm  0.25 $ & $ 0.011 \pm  0.043 $ & $ 0.001 \pm  0.045$\\
  %$ -0.098 \pm  0.073 $ & $ -0.02 \pm  0.11 $ & $ 0.21 \pm  0.12 $ & $ -0.37 \pm  0.13 $ & $ 1.42 \pm  0.12 $ & $ 0.04 \pm  0.04 $ & $ 0.0 \pm  0.04$ \\
  & \GG & ${-0.089} \pm 0.001 $ & ${-0.02} \pm 0.001 $ & ${0.09}^{+0.007}_{-0.006} $ & ${-0.305} \pm 0.004 $ & ${1.397} \pm 0.004 $ & ${0.005}\pm 0.002 $ & ${-0.009} \pm 0.003 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 291
  \multirow{2}{*}{HSCJ022610$-$042011}   & ResNet & $ -0.11 \pm  0.09 $ & $ -0.01 \pm  0.06 $ & $ 0.0 \pm  0.1 $ & $ -0.1 \pm  0.1 $ & $ 1.14 \pm  0.13 $ & $ -0.004 \pm  0.041 $ & $ -0.005 \pm  0.042$\\
  %$ -0.16 \pm  0.13 $ & $ -0.209 \pm  0.092 $ & $ -0.01 \pm  0.11 $ & $ -0.04 \pm  0.11 $ & $ 1.4 \pm  0.2 $ & $ 0.001 \pm  0.042 $ & $ -0.016 \pm  0.043$ \\
  & \GG & ${0.059} \pm 0.001 $ & ${-0.023} \pm 0.001 $ & ${-0.055} \pm 0.06 $ & ${-0.065}^{+0.05}_{-0.06} $ & ${1.161}\pm 0.022 $ & ${0.06} \pm 0.02 $ & ${-0.018}^{+0.01}_{-0.02} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 348
  \multirow{2}{*}{HSCJ023217$-$021703}   & ResNet & $ 0.25 \pm  0.11 $ & $ 0.046 \pm  0.073 $ & $ -0.058 \pm  0.082 $ & $ 0.036 \pm  0.075 $ & $ 1.40 \pm  0.08 $ & $ 0.01 \pm  0.04 $ & $ 0.01 \pm  0.04$\\
  %$ 0.15 \pm  0.010 $ & $ -0.03 \pm  0.11 $ & $ 0.0 \pm  0.07 $ & $ 0.09 \pm  0.08 $ & $ 1.303 \pm  0.045 $ & $ 0.02 \pm  0.03 $ & $ -0.0 \pm  0.03$ \\
  & \GG & ${-0.058} \pm 0.002 $ & ${-0.045} \pm 0.001 $ & ${-0.191}^{+0.03}_{-0.02} $ & ${0.361} \pm 0.02 $ & ${1.345} \pm 0.009 $ & ${-0.014}^{+0.008}_{-0.007} $ & ${-0.037} \pm 0.005 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 359
  \multirow{2}{*}{HSCJ023322$-$020530}   & ResNet & $ -0.1 \pm  0.2 $ & $ 0.10 \pm  0.12 $ & $ 0.19 \pm  0.21 $ & $ -0.1 \pm  0.2 $ & $ 1.38 \pm  0.24 $ & $ 0.010 \pm  0.044 $ & $ 0.015 \pm  0.042$\\
  %$ -0.32 \pm  0.13 $ & $ 0.07 \pm  0.14 $ & $ 0.19 \pm  0.23 $ & $ 0.0 \pm  0.2 $ & $ 1.7 \pm  0.2 $ & $ -0.04 \pm  0.04 $ & $ 0.04 \pm  0.04$ \\
  & \GG & ${-0.033} \pm 0.003 $ & ${0.057} \pm 0.002 $ & ${-0.042} \pm 0.004 $ & ${0.294}^{+0.002}_{-0.003} $ & ${1.669} \pm 0.001 $ & ${-0.008} \pm 0.001 $ & ${0.108} \pm 0.001 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace% 485
  \multirow{2}{*}{HSCJ085046$+$003905}   & ResNet & $ 0.29 \pm  0.11 $ & $ 0.199 \pm  0.095 $ & $ -0.23 \pm  0.14 $ & $ -0.02 \pm  0.13 $ & $ 1.7 \pm  0.2 $ & $ 0.010 \pm  0.043 $ & $ -0.003 \pm  0.043$\\
  %$ 0.143 \pm  0.085 $ & $ 0.118 \pm  0.091 $ & $ -0.12 \pm  0.12 $ & $ 0.02 \pm  0.13 $ & $ 1.71 \pm  0.07 $ & $ -0.031 \pm  0.034 $ & $ 0.002 \pm  0.033$ \\
  & \GG & ${-0.092} \pm 0.001 $ & ${0.007} \pm 0.001 $ & ${-0.336}^{+0.05}_{-0.02} $ & ${0.087}^{+0.006}_{-0.01} $ & ${1.750}^{+0.007}_{-0.012} $ & ${0.058}^{+0.01}_{-0.005} $ & ${-0.002}^{+0.004}_{-0.01} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace %& 550
  \multirow{2}{*}{HSCJ085855$-$010208}   & ResNet &  $ 0.27 \pm  0.09 $ & $ 0.06 \pm  0.07 $ & $ 0.05 \pm  0.08 $ & $ 0.141 \pm  0.074 $ & $ 0.938 \pm  0.092 $ & $ -0.00 \pm  0.04 $ & $ 0.002 \pm  0.041$\\
  %$ 0.165 \pm  0.084 $ & $ -0.034 \pm  0.093 $ & $ 0.032 \pm  0.075 $ & $ 0.16 \pm  0.08 $ & $ 1.001 \pm  0.025 $ & $ 0.04 \pm  0.03 $ & $ 0.02 \pm  0.03$ \\
  & \GG & ${-0.007} \pm 0.001 $ & ${0.015} \pm 0.001 $ & ${-0.125}^{+0.006}_{-0.007} $ & ${0.224} \pm 0.008 $ & ${1.065} \pm 0.002 $ & ${-0.045} \pm 0.002 $ & ${0.058} \pm 0.003 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 593
  \multirow{2}{*}{HSCJ090429$-$010228}   & ResNet & $ 0.17 \pm  0.13 $ & $ 0.08 \pm  0.15 $ & $ -0.07 \pm  0.25 $ & $ 0.1 \pm  0.2 $ & $ 1.44 \pm  0.54 $ & $ -0.01 \pm  0.05 $ & $ -0.007 \pm  0.045$\\
  %$ 0.0 \pm  0.2 $ & $ -0.1 \pm  0.2 $ & $ -0.1 \pm  0.2 $ & $ 0.17 \pm  0.15 $ & $ 1.2 \pm  0.2 $ & $ 0.0 \pm  0.04 $ & $ -0.01 \pm  0.04$ \\
  & \GG & ${-0.041} \pm 0.001 $ & ${-0.107} \pm 0.001 $ & ${0.205} \pm 0.006 $ & ${0.033}^{+0.002}_{-0.003} $ & ${1.232} \pm 0.002 $ & ${-0.053} \pm 0.002 $ & ${-0.005} \pm 0.001 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 780
  \multirow{2}{*}{HSCJ094427$-$014742}   & ResNet & $ 0.006 \pm  0.063 $ & $ 0.02 \pm  0.12 $ & $ -0.004 \pm  0.085 $ & $ 0.05 \pm  0.11 $ & $ 0.9 \pm  0.3 $ & $ 0.01 \pm  0.04 $ & $ -0.004 \pm  0.041$\\
  %$ -0.04 \pm  0.15 $ & $ -0.25 \pm  0.13 $ & $ -0.02 \pm  0.010 $ & $ 0.01 \pm  0.11 $ & $ 1.0 \pm  0.3 $ & $ -0.014 \pm  0.043 $ & $ -0.0 \pm  0.043$ \\
  & \GG & ${-0.005} \pm 0.001 $ & ${0.082} \pm 0.001 $ & ${-0.611}^{+0.02}_{-0.09} $ & ${-0.021}^{+0.04}_{-0.08} $ & ${1.079}^{+0.055}_{-0.013} $ & ${0.02}^{+0.01}_{-0.05} $ & ${0.081}^{+0.005}_{-0.01} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 990
  \multirow{2}{*}{HSCJ120623$+$001507}  & ResNet & $ 0.19 \pm  0.07 $ & $ 0.17 \pm  0.06 $ & $ -0.00 \pm  0.09 $ & $ -0.14 \pm  0.11 $ & $ 1.2 \pm  0.2 $ & $ 0.003 \pm  0.042 $ & $ 0.000 \pm  0.042$\\
  %$ 0.01 \pm  0.08 $ & $ 0.13 \pm  0.091 $ & $ -0.07 \pm  0.11 $ & $ -0.12 \pm  0.11 $ & $ 1.28 \pm  0.07 $ & $ 0.04 \pm  0.04 $ & $ -0.0 \pm  0.04$ \\
  & \GG & ${-0.061} \pm 0.001 $ & ${-0.016} \pm 0.001 $ & ${-0.253}^{+0.08}_{-0.07} $ & ${0.15}^{+0.04}_{-0.05} $ & ${1.069}^{+0.014}_{-0.02} $ & ${-0.05} \pm 0.02 $ & ${0.11} \pm 0.01 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1011
  \multirow{2}{*}{HSCJ121052$-$011905}  & ResNet & $ 0.240 \pm  0.073 $ & $ 0.20 \pm  0.12 $ & $ -0.188 \pm  0.095 $ & $ 0.054 \pm  0.091 $ & $ 1.307 \pm  0.093 $ & $ 0.01 \pm  0.04 $ & $ 0.00 \pm  0.04$\\
  %$ 0.14 \pm  0.09 $ & $ 0.07 \pm  0.01 $ & $ -0.187 \pm  0.083 $ & $ 0.15 \pm  0.09 $ & $ 1.28 \pm  0.06 $ & $ -0.063 \pm  0.032 $ & $ -0.03 \pm  0.03$ \\
  & \GG & ${0.029} \pm 0.001 $ & ${-0.095} \pm 0.001 $ & ${-0.15} \pm 0.003 $ & ${0.261} \pm 0.001 $ & ${1.529} \pm 0.009 $ & ${-0.011} \pm 0.002 $ & ${-0.039} \pm 0.005 $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace % 1030
  \multirow{2}{*}{HSCJ121504$+$004726}  & ResNet & $ 0.2 \pm  0.1 $ & $ 0.28 \pm  0.08 $ & $ 0.15 \pm  0.13 $ & $ 0.22 \pm  0.14 $ & $ 1.52 \pm  0.23 $ & $ 0.020 \pm  0.043 $ & $ -0.008 \pm  0.042$\\
  %$ 0.04 \pm  0.12 $ & $ 0.1 \pm  0.11 $ & $ 0.24 \pm  0.13 $ & $ 0.23 \pm  0.12 $ & $ 0.9 \pm  0.5 $ & $ 0.001 \pm  0.054 $ & $ 0.0 \pm  0.052$ \\
  & \GG & ${-0.052} \pm 0.001 $ & ${0.023} \pm 0.001 $ & ${-0.03}^{+0.02}_{-0.03} $ & ${0.028} \pm 0.03 $ & ${1.398}^{+0.008}_{-0.007} $ & ${-0.055}^{+0.006}_{-0.008} $ & ${-0.055}^{+0.01}_{-0.009} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % dof estimated from 1.70e4 means reduced 1.39 %1074
  \multirow{2}{*}{HSCJ124320$-$004517}  & ResNet & $ 0.087 \pm  0.072 $ & $ 0.236 \pm  0.061 $ & $ 0.18 \pm  0.09 $ & $ -0.02 \pm  0.08 $ & $ 1.57 \pm  0.08 $ & $ 0.00 \pm  0.04 $ & $ -0.002 \pm  0.044$\\
  %$ 0.01 \pm  0.12 $ & $ 0.15 \pm  0.12 $ & $ 0.16 \pm  0.09 $ & $ -0.03 \pm  0.094 $ & $ 1.2 \pm  0.14 $ & $ 0.0 \pm  0.04 $ & $ -0.01 \pm  0.04$ \\
  & \GG & ${0.034} \pm 0.001 $ & ${0.030} \pm 0.001 $ & ${-0.02}^{+0.03}_{-0.02} $ & ${0.152} \pm 0.02 $ & ${1.507}^{+0.004}_{-0.005} $ & ${-0.054} \pm 0.005 $ & ${0.065}^{+0.004}_{-0.003} $  \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1084
  \multirow{2}{*}{HSCJ125254$+$004356}  & ResNet & $ -0.30 \pm  0.07 $ & $ 0.25 \pm  0.12 $ & $ 0.04 \pm  0.12 $ & $ -0.03 \pm  0.08 $ & $ 1.66 \pm  0.11 $ & $ 0.00 \pm  0.04 $ & $ 0.007 \pm  0.041$\\
  %$ -0.41 \pm  0.11 $ & $ 0.08 \pm  0.14 $ & $ 0.1 \pm  0.12 $ & $ -0.01 \pm  0.11 $ & $ 1.88 \pm  0.01 $ & $ -0.036 \pm  0.032 $ & $ -0.01 \pm  0.03$ \\
  & \GG & ${-0.040}\pm 0.001 $ & ${0.066} \pm 0.001 $ & ${-0.076}^{+0.01}_{-0.02} $ & ${-0.043} \pm 0.03 $ & ${1.899}^{+0.007}_{-0.006} $ & ${0.082}^{+0.004}_{-0.006} $ & ${0.027} \pm 0.007 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1121
  \multirow{2}{*}{HSCJ135138$+$002839}  & ResNet & $ 0.39 \pm  0.13 $ & $ 0.06 \pm  0.06 $ & $ 0.12 \pm  0.13 $ & $ -0.07 \pm  0.11 $ & $ 2.0 \pm  0.4 $ & $ 0.00 \pm  0.04 $ & $ 0.00 \pm  0.05$\\
  %$ 0.13 \pm  0.01 $ & $ 0.03 \pm  0.13 $ & $ 0.12 \pm  0.15 $ & $ -0.03 \pm  0.12 $ & $ 2.25 \pm  0.12 $ & $ 0.003 \pm  0.032 $ & $ -0.01 \pm  0.031$ \\
  & \GG & ${0.068} \pm 0.001 $ & ${-0.017} \pm 0.001 $ & ${0.039} \pm 0.004 $ & ${0.244} \pm 0.003 $ & ${2.216} \pm 0.001 $ & ${-0.008} \pm 0.001 $ & ${0.048} \pm 0.001 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1188
  \multirow{2}{*}{HSCJ141136$-$010215}  & ResNet & $ 0.172 \pm  0.095 $ & $ 0.06 \pm  0.15 $ & $ 0.14 \pm  0.25 $ & $ 0.14 \pm  0.23 $ & $ 1.3 \pm  0.3 $ & $ 0.02 \pm  0.05 $ & $ -0.004 \pm  0.044$\\
  %$ 0.11 \pm  0.01 $ & $ -0.164 \pm  0.095 $ & $ 0.1 \pm  0.2 $ & $ 0.4 \pm  0.2 $ & $ 1.22 \pm  0.15 $ & $ 0.02 \pm  0.04 $ & $ -0.012 \pm  0.041$ \\
  & \GG & ${-0.06} \pm -0.001 $ & ${0.066} \pm 0.001 $ & ${0.122} \pm 0.02 $ & ${0.227} \pm 0.02 $ & ${1.081}^{+0.004}_{-0.005} $ & ${0.032}^{+0.006}_{-0.007} $ & ${-0.006}^{+0.003}_{-0.002} $ \\
  \hline  \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace % 1244
  \multirow{2}{*}{HSCJ141815$+$015832}  & ResNet & $ 0.38 \pm  0.11 $ & $ 0.23 \pm  0.09 $ & $ -0.07 \pm  0.11 $ & $ 0.007 \pm  0.092 $ & $ 1.41 \pm  0.07 $ & $ 0.015 \pm  0.042 $ & $ -0.01 \pm  0.04$\\
  %$ 0.2 \pm  0.2 $ & $ 0.07 \pm  0.15 $ & $ -0.08 \pm  0.09 $ & $ 0.174 \pm  0.091 $ & $ 1.33 \pm  0.08 $ & $ -0.057 \pm  0.034 $ & $ -0.005 \pm  0.032$ \\
  & \GG & ${-0.093} \pm 0.001 $ & ${0.062} \pm 0.002 $ & ${-0.178} \pm 0.05 $ & ${-0.098} \pm 0.02 $ & ${1.338}^{+0.012}_{-0.01} $ & ${0.076}^{+0.013}_{-0.014} $ & ${-0.050} \pm 0.006 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1318
  \multirow{2}{*}{HSCJ142720$+$001916}  & ResNet & $ 0.23 \pm  0.07 $ & $ 0.20 \pm  0.11 $ & $ 0.21 \pm  0.06 $ & $ -0.01 \pm  0.08 $ & $ 1.47 \pm  0.15 $ & $ 0.02 \pm  0.04 $ & $ 0.013 \pm  0.035$\\
  %$ 0.17 \pm  0.12 $ & $ -0.02 \pm  0.11 $ & $ 0.18 \pm  0.01 $ & $ 0.05 \pm  0.12 $ & $ 1.5 \pm  0.31 $ & $ -0.026 \pm  0.043 $ & $ 0.022 \pm  0.042$ \\
  & \GG & ${-0.123} \pm 0.001 $ & ${-0.091} \pm 0.001 $ & ${-0.24} \pm 0.04 $ & ${0.19} \pm 0.02 $ & ${1.491}^{+0.01}_{-0.011} $ & ${-0.046} \pm 0.007 $ & ${0.077}^{+0.006}_{-0.008} $ \\
  %\rowcolor{Gray}
  %\tabspace % 1381
  %\multirow{2}{*}{HSCJ144132-005358}  & ResNet & $ 0.05 \pm  0.01 $ & $ -0.1 \pm  0.11 $ & $ 0.2 \pm  0.2 $ & $ 0.3 \pm  0.21 $ & $ 1.52 \pm  1.23 $ & $ -0.026 \pm  0.045 $ & $ -0.028 \pm  0.045$ \\
  %& \GG & ${0.001}^{+0.001}_{-0.001} $ & ${-0.041}^{+0.001}_{-0.001} $ & ${0.32}^{+0.01}_{-0.01} $ & ${0.334}^{+0.008}_{-0.008} $ & ${1.078}^{+0.02}_{-0.006} $ & ${0.054}^{+0.02}_{-0.007} $ & ${-0.028}^{+0.003}_{-0.003} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1390
  \multirow{2}{*}{HSCJ144320$-$012537}  & ResNet & $ -0.1 \pm  0.1 $ & $ 0.13 \pm  0.12 $ & $ 0.2 \pm  0.2 $ & $ 0.1 \pm  0.2 $ & $ 1.30 \pm  0.24 $ & $ 0.012 \pm  0.045 $ & $ 0.001 \pm  0.042$\\
  %$ -0.1 \pm  0.13 $ & $ -0.06 \pm  0.12 $ & $ 0.1 \pm  0.15 $ & $ 0.16 \pm  0.15 $ & $ 1.1 \pm  0.2 $ & $ 0.05 \pm  0.04 $ & $ 0.02 \pm  0.04$ \\
  & \GG & ${0.034} \pm 0.001 $ & ${-0.027} \pm 0.001 $ & ${0.154} \pm 0.007 $ & ${0.355} \pm 0.004 $ & ${1.206} \pm 0.002 $ & ${-0.010} \pm 0.002 $ & ${-0.056} \pm 0.001 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1433
  \multirow{2}{*}{HSCJ145242$+$425731}  & ResNet  & $ 0.090 \pm  0.085 $ & $ 0.23 \pm  0.12 $ & $ 0.06 \pm  0.15 $ & $ -0.02 \pm  0.12 $ & $ 1.98 \pm  0.24 $ & $ 0.001 \pm  0.043 $ & $ 0.000 \pm  0.041$\\
  %$ -0.06 \pm  0.08 $ & $ -0.01 \pm  0.11 $ & $ -0.05 \pm  0.14 $ & $ 0.0 \pm  0.15 $ & $ 1.95 \pm  0.12 $ & $ 0.01 \pm  0.033 $ & $ 0.006 \pm  0.032$ \\
  & \GG & ${0.060} \pm 0.002 $ & ${0.080} \pm 0.001 $ & ${0.277}^{+0.004}_{-0.005} $ & ${0.274} \pm 0.01 $ & ${1.994}^{+0.015}_{-0.013} $ & ${0.022} \pm 0.005 $ & ${0.056}^{+0.005}_{-0.004} $ \\
  \hline
  \rowcolor{Gray} %dof11860
  \tabspace % 1470
  \multirow{2}{*}{HSCJ150021$-$004936}  & ResNet & $ 0.466 \pm  0.063 $ & $ 0.223 \pm  0.084 $ & $ 0.029 \pm  0.085 $ & $ -0.02 \pm  0.09 $ & $ 1.78 \pm  0.25 $ & $ 0.02 \pm  0.04 $ & $ -0.01 \pm  0.05$\\
  %$ 0.34 \pm  0.01 $ & $ 0.123 \pm  0.095 $ & $ 0.008 \pm  0.094 $ & $ -0.01 \pm  0.091 $ & $ 2.73 \pm  1.22 $ & $ -0.009 \pm  0.042 $ & $ -0.01 \pm  0.04$ \\
  & \GG & ${0.089} \pm 0.001 $ & ${0.094} \pm 0.001 $ & ${0.124}^{+0.007}_{-0.008} $ & ${-0.296}^{+0.004}_{-0.009} $ & ${3.063}^{+0.01}_{-0.008} $ & ${0.100}^{+0.001}_{-0.003} $ & ${-0.020}^{+0.001}_{-0.002} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace % 1472
  \multirow{2}{*}{HSCJ150112$+$422113}  & ResNet & $ -0.145 \pm  0.092 $ & $ 0.228 \pm  0.084 $ & $ 0.3 \pm  0.2 $ & $ -0.1 \pm  0.2 $ & $ 1.1 \pm  0.2 $ & $ -0.009 \pm  0.043 $ & $ -0.00 \pm  0.04$\\
  %$ -0.34 \pm  0.01 $ & $ 0.13 \pm  0.11 $ & $ 0.13 \pm  0.22 $ & $ -0.0 \pm  0.2 $ & $ 1.0 \pm  0.23 $ & $ 0.02 \pm  0.05 $ & $ -0.02 \pm  0.05$ \\
  & \GG  & ${-0.066} \pm 0.001 $ & ${0.008} \pm 0.001 $ & ${0.489}^{+0.009}_{-0.008} $ & ${0.273} \pm 0.008 $ & ${1.117} \pm 0.003 $ & ${-0.133} \pm 0.001 $ & ${0.003} \pm 0.002 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1826
  \multirow{2}{*}{HSCJ223733$+$005015}  & ResNet & $ 0.107 \pm  0.085 $ & $ 0.05 \pm  0.09 $ & $ -0.00 \pm  0.11 $ & $ -0.11 \pm  0.11 $ & $ 1.33 \pm  0.11 $ & $ 0.01 \pm  0.04 $ & $ -0.01 \pm  0.04$\\
  %$ -0.01 \pm  0.15 $ & $ -0.07 \pm  0.15 $ & $ -0.014 \pm  0.094 $ & $ -0.08 \pm  0.09 $ & $ 0.93 \pm  0.14 $ & $ -0.014 \pm  0.041 $ & $ -0.02 \pm  0.04$ \\
  & \GG & ${0.015} \pm 0.001 $ & ${0.085} \pm 0.001 $ & ${0.189}^{+0.002}_{-0.003} $ & ${0.4} \pm 0.003 $ & ${1.584}^{+0.007}_{-0.004} $ & ${0.114}^{+0.002}_{-0.005} $ & ${-0.004} \pm 0.002 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1908
  \multirow{2}{*}{HSCJ230335$+$003703}  & ResNet & $ 0.232 \pm  0.061 $ & $ 0.2 \pm  0.1 $ & $ 0.24 \pm  0.08 $ & $ -0.054 \pm  0.093 $ & $ 0.89 \pm  0.13 $ & $ -0.01 \pm  0.04 $ & $ -0.005 \pm  0.041$\\
  %$ 0.05 \pm  0.07 $ & $ 0.002 \pm  0.075 $ & $ 0.12 \pm  0.11 $ & $ 0.04 \pm  0.01 $ & $ 1.01 \pm  0.12 $ & $ 0.06 \pm  0.04 $ & $ -0.01 \pm  0.04$ \\
  & \GG & ${-0.017} \pm 0.001 $ & ${0.065} \pm 0.001 $ & ${0.007} \pm 0.002 $ & ${-0.002}^{+0.001}_{-0.002} $ & ${1.020}^{+0.004}_{-0.003} $ & ${0.010} \pm 0.001 $ & ${-0.007}^{+0.003}_{-0.004} $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1911
  \multirow{2}{*}{HSCJ230521$-$000211}  & ResNet & $ 0.22 \pm  0.12 $ & $ 0.23 \pm  0.14 $ & $ 0.23 \pm  0.13 $ & $ 0.04 \pm  0.11 $ & $ 1.72 \pm  0.12 $ & $ 0.007 \pm  0.042 $ & $ -0.000 \pm  0.042$\\
  %$ 0.2 \pm  0.2 $ & $ 0.1 \pm  0.2 $ & $ 0.23 \pm  0.09 $ & $ 0.14 \pm  0.09 $ & $ 1.74 \pm  0.055 $ & $ 0.05 \pm  0.03 $ & $ -0.02 \pm  0.03$ \\
  & \GG & ${0.076} \pm 0.001 $ & ${0.080} \pm 0.001 $ & ${0.44} \pm 0.007 $ & ${-0.076}^{+0.004}_{-0.003} $ & ${1.777} \pm 0.004 $ & ${0.018} \pm 0.002 $ & ${-0.046} \pm 0.001 $ \\
  \hline
  \rowcolor{Gray}
  \tabspace % 1975
  \multirow{2}{*}{HSCJ233130$+$003733}  & ResNet & $ 0.159 \pm  0.095 $ & $ 0.4 \pm  0.1 $ & $ -0.1 \pm  0.2 $ & $ 0.57 \pm  0.11 $ & $ 1.4 \pm  0.2 $ & $ 0.006 \pm  0.043 $ & $ 0.01 \pm  0.04$\\
  %$ 0.09 \pm  0.11 $ & $ 0.16 \pm  0.11 $ & $ -0.08 \pm  0.21 $ & $ 0.55 \pm  0.13 $ & $ 1.47 \pm  0.06 $ & $ -0.037 \pm  0.035 $ & $ 0.074 \pm  0.033$ \\
  & \GG & ${-0.052} \pm 0.001 $ & ${-0.027} \pm 0.001 $ & ${-0.123} \pm 0.005 $ & ${0.336} \pm 0.003 $ & ${1.502}^{+0.001}_{-0.002} $ & ${0.047} \pm 0.002 $ & ${0.059}^{+0.001}_{-0.002} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \rowcolor{Gray}
  \tabspace % 1976
  \multirow{2}{*}{HSCJ233146$+$013845}  & ResNet & $ 0.087 \pm  0.064 $ & $ 0.20 \pm  0.07 $ & $ 0.16 \pm  0.09 $ & $ -0.062 \pm  0.082 $ & $ 1.53 \pm  0.07 $ & $ 0.00 \pm  0.04 $ & $ 0.00 \pm  0.04$\\
  %$ -0.04 \pm  0.01 $ & $ 0.12 \pm  0.01 $ & $ 0.06 \pm  0.08 $ & $ -0.02 \pm  0.07 $ & $ 1.489 \pm  0.035 $ & $ 0.06 \pm  0.03 $ & $ -0.03 \pm  0.03$ \\
  & \GG & ${0.004} \pm 0.001 $ & ${-0.030} \pm 0.001 $ & ${0.067} \pm 0.008 $ & ${-0.105}^{+0.005}_{-0.004} $ & ${1.481} \pm 0.002 $ & ${-0.076} \pm 0.002 $ & ${-0.034} \pm 0.002 $ \\
%\end{center}
\end{longtable}
\end{landscape}

%\begin{table*}
%\onecolumn
%\begin{center}
\begin{landscape}
\begin{longtable}{c|c|cccccccc}
  \caption{Lens light parameter values obtained with \GG. We give, respectively for both the first and second \sersic \, profile (column 2), the axis ratio $q_\text{ll}$, its orientation $\phi_\text{ll}$, the effective radius $r_\text{eff,ll}$, the \sersic \, index $n_\text{ll}$, and the amplitudes $A_\text{ll}$ for the four different filters $griz$. The lens light center is assumed to match the lens mass center and is thus only quoted in Tab.~\ref{tab:comparison_complex}\label{tab:lenslightpars}}\\
Name    & component & $q_\text{ll1}$ & $\phi_\text{ll1}$ [rad] & $r_\text{eff,ll1}$ & $ n_\text{ll1}$ & $A_\text{g,ll1}$ & $A_\text{r,ll1}$ & $A_\text{i,ll1}$ & $A_\text{z,ll1}$ \\
      &           & $q_\text{ll2}$ & $\phi_\text{ll2}$ [rad] & $r_\text{eff,ll2}$ & $ n_\text{ll2}$ & $A_\text{g,ll2}$ & $A_\text{r,ll2}$ & $A_\text{i,ll2}$ & $A_\text{z,ll2}$ \\
  \hline
  \endfirsthead
  \caption*{\textbf{Table \ref{tab:lenslightpars} Continued:} Lens light parameter values obtained with \GG.}\\
Name    & component & $q_\text{ll1}$ & $\phi_\text{ll1}$ [rad] & $r_\text{eff,ll1}$ & $ n_\text{ll1}$ & $A_\text{G,ll1}$ & $A_\text{R,ll1}$ & $A_\text{I,ll1}$ & $A_\text{Z,ll1}$ \\
      &           & $q_\text{ll2}$ & $\phi_\text{ll2}$ [rad] & $r_\text{eff,ll2}$ & $ n_\text{ll2}$ & $A_\text{G,ll2}$ & $A_\text{R,ll2}$ & $A_\text{I,ll2}$ & $A_\text{Z,ll2}$ \\
  \hline
\endhead % all the lines above this will be repeated on every page

  \multirow{2}{*}{HSCJ015618$-$010747}    & 1 &  $ 0.615_{- 0.03}^{+ 0.023} $  & $ 0.420_{- 0.051}^{+ 0.045} $  & $ 2.49_{- 0.11}^{+ 0.12} $  & $ 0.529_{- 0.022}^{+ 0.044} $  & $ 0.088_{- 0.012}^{+ 0.014} $  & $ 0.044 \pm  0.004 $  & $ 0.487_{- 0.053}^{+ 0.06} $  & $ 0.29 \pm  0.05 $\\
  & 2 & $ 0.645 \pm  0.0010 $  & $ 0.69 \pm  0.02 $  & $ 0.63 \pm  0.05 $  & $ 3.30_{- 0.3}^{+ 0.21} $  & $ 1.66_{- 0.2}^{+ 0.22} $  & $ 0.371_{- 0.041}^{+ 0.051} $  & $ 3.87_{- 0.44}^{+ 0.5} $  & $ 6.24_{- 0.7}^{+ 0.82} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ020141$-$030946}   & 1 &  $ 0.563_{- 0.004}^{+ 0.003} $  & $ 1.615 \pm  0.004 $  & $ 0.71 \pm  0.03 $  & $ 4.62 \pm  0.12 $  & $ 2.7 \pm  0.2 $  & $ 0.45 \pm  0.03 $  & $ 5.7 \pm  0.4 $  & $ 8.42_{- 0.54}^{+ 0.6} $ \\
  & 2 & $ 0.80 \pm  0.02 $  & $ 2.604_{- 0.054}^{+ 0.05} $  & $ 2.366 \pm  0.034 $  & $ 0.764_{- 0.042}^{+ 0.044} $  & $ 0.167_{- 0.006}^{+ 0.007} $  & $ 0.059 \pm  0.002 $  & $ 0.253_{- 0.011}^{+ 0.013} $  & $ 0.30 \pm  0.02 $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ020241$-$064611}   & 1 & $ 0.946 \pm  0.006 $  & $ 1.611_{- 0.052}^{+ 0.053} $  & $ 0.541 \pm  0.003 $  & $ 1.788_{- 0.021}^{+ 0.022} $  & $ 2.98_{- 0.06}^{+ 0.05} $  & $ 0.709_{- 0.011}^{+ 0.0010} $  & $ 6.900_{- 0.065}^{+ 0.07} $  & $ 5.93_{- 0.3}^{+ 0.41} $  \\
  & 2 & $ 0.972_{- 0.034}^{+ 0.023} $  & $ -0.5_{- 0.6}^{+ 0.5} $  & $ 0.688_{- 0.021}^{+ 0.02} $  & $ 2.91_{- 0.2}^{+ 0.15} $  & $ 0.026_{- 0.021}^{+ 0.034} $  & $ 0.002_{- 0.002}^{+ 0.004} $  & $ 0.014_{- 0.011}^{+ 0.02} $  & $ 2.26_{- 0.3}^{+ 0.24} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ020955$-$024442}   & 1 & $ 0.883 \pm  0.013 $  & $ 1.151_{- 0.06}^{+ 0.054} $  & $ 0.979 \pm  0.013 $  & $ 1.139_{- 0.062}^{+ 0.07} $  & $ 0.38 \pm  0.01 $  & $ 0.121 \pm  0.006 $  & $ 0.778_{- 0.024}^{+ 0.022} $  & $ 1.057_{- 0.04}^{+ 0.034} $ \\
  & 2 & $ 0.779_{- 0.063}^{+ 0.075} $  & $ 1.8 \pm  0.2 $  & $ 0.115_{- 0.007}^{+ 0.008} $  & $ 0.58_{- 0.06}^{+ 0.14} $  & $ 5.86_{- 0.51}^{+ 0.4} $  & $ 0.3 \pm  0.2 $  & $ 27.98_{- 2.51}^{+ 1.5} $  & $ 46.47_{- 4.3}^{+ 2.42} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ021737$-$051329}   & 1 & $ 0.849_{- 0.012}^{+ 0.014} $  & $ 2.871 \pm  0.045 $  & $ 3.72_{- 0.24}^{+ 0.3} $  & $ 3.37_{- 0.3}^{+ 0.33} $  & $ 0.044_{- 0.005}^{+ 0.006} $  & $ 0.017 \pm  0.002 $  & $ 0.076_{- 0.009}^{+ 0.011} $  & $ 0.107_{- 0.013}^{+ 0.015} $ \\
  & 2 & $ 0.974_{- 0.02}^{+ 0.015} $  & $ -0.1 \pm  0.2 $  & $ 0.197_{- 0.02}^{+ 0.013} $  & $ 5.90_{- 0.2}^{+ 0.08} $  & $ 3.29_{- 0.33}^{+ 0.5} $  & $ 0.362_{- 0.061}^{+ 0.06} $  & $ 12.96_{- 1.3}^{+ 2.35} $  & $ 20.63_{- 2.07}^{+ 3.8} $ \\
  %\tabspace\\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ022346$-$053418}   & 1 & $ 0.683_{- 0.006}^{+ 0.007} $  & $ 2.98 \pm  0.02 $  & $ 0.364_{- 0.02}^{+ 0.022} $  & $ 2.77_{- 0.14}^{+ 0.2} $  & $ 4.65_{- 0.35}^{+ 0.32} $  & $ 0.75 \pm  0.05 $  & $ 11.5_{- 0.9}^{+ 0.8} $  & $ 16.96_{- 1.31}^{+ 1.2} $ \\
  & 2 & $ 0.553 \pm  0.005 $  & $ 2.639 \pm  0.007 $  & $ 2.92_{- 0.07}^{+ 0.08} $  & $ 1.817_{- 0.08}^{+ 0.081} $  & $ 0.238_{- 0.014}^{+ 0.013} $  & $ 0.071 \pm  0.004 $  & $ 0.484_{- 0.031}^{+ 0.03} $  & $ 0.658_{- 0.043}^{+ 0.04} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ022610$-$042011}   & 1 & $ 0.802_{- 0.004}^{+ 0.005} $  & $ 2.64 \pm  0.02 $  & $ 0.632_{- 0.052}^{+ 0.08} $  & $ 5.977_{- 0.033}^{+ 0.02} $  & $ 1.79_{- 0.3}^{+ 0.22} $  & $ 0.358_{- 0.051}^{+ 0.05} $  & $ 4.12_{- 0.61}^{+ 0.52} $  & $ 6.0_{- 0.9}^{+ 0.8} $ \\
  & 2 & $ 0.831_{- 0.009}^{+ 0.01} $  & $ -0.950_{- 0.045}^{+ 0.033} $  & $ 1.693_{- 0.012}^{+ 0.013} $  & $ 0.94_{- 0.12}^{+ 0.1} $  & $ 0.267_{- 0.022}^{+ 0.02} $  & $ 0.074 \pm  0.004 $  & $ 0.495_{- 0.052}^{+ 0.04} $  & $ 0.746_{- 0.08}^{+ 0.053} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ023217$-$021703}   & 1 & $ 0.845_{- 0.007}^{+ 0.006} $  & $ 0.720_{- 0.023}^{+ 0.02} $  & $ 1.18 \pm  0.02 $  & $ 1.164_{- 0.05}^{+ 0.053} $  & $ 0.436 \pm  0.013 $  & $ 0.112 \pm  0.004 $  & $ 0.99 \pm  0.03 $  & $ 1.427_{- 0.041}^{+ 0.042} $ \\
  & 2 & $ 0.842_{- 0.03}^{+ 0.023} $  & $ 1.36 \pm  0.08 $  & $ 0.152 \pm  0.006 $  & $ 0.93_{- 0.13}^{+ 0.14} $  & $ 12.4 \pm  0.7 $  & $ 2.32_{- 0.13}^{+ 0.15} $  & $ 30.31_{- 1.7}^{+ 1.75} $  & $ 44.4_{- 2.5}^{+ 2.6} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ023322$-$020530}   & 1 & $ 0.636 \pm  0.008 $  & $ 0.298_{- 0.011}^{+ 0.012} $  & $ 0.499 \pm  0.005 $  & $ 0.504_{- 0.004}^{+ 0.007} $  & $ 1.657_{- 0.024}^{+ 0.023} $  & $ 0.222_{- 0.023}^{+ 0.021} $  & $ 6.632_{- 0.07}^{+ 0.064} $  & $ 11.12 \pm  0.11 $ \\
  & 2 & $ 0.873 \pm  0.011 $  & $ 0.17 \pm  0.05 $  & $ 2.192_{- 0.032}^{+ 0.033} $  & $ 0.92 \pm  0.05 $  & $ 0.118 \pm  0.004 $  & $ 0.079 \pm  0.003 $  & $ 0.283 \pm  0.009 $  & $ 0.457 \pm  0.014 $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ085046$+$003905}   & 1 & $ 0.78 \pm  0.06 $  & $ 2.4 \pm  0.2 $  & $ 0.028_{- 0.006}^{+ 0.007} $  & $ 1.26_{- 0.45}^{+ 0.71} $  & $ 2.74_{- 1.82}^{+ 1.5} $  & $ 20.7_{- 0.4}^{+ 0.5} $  & $ 48.4_{- 1.8}^{+ 1.2} $  & $ 46.59_{- 2.42}^{+ 2.34} $ \\
  & 2 & $ 0.84\pm 0.01 $  & $ 1.577 \pm  0.031 $  & $ 0.707_{- 0.011}^{+ 0.013} $  & $ 3.25_{- 0.1}^{+ 0.11} $  & $ 0.255_{- 0.01}^{+ 0.009} $  & $ 0.046_{- 0.003}^{+ 0.004} $  & $ 0.827_{- 0.03}^{+ 0.025} $  & $ 1.848_{- 0.07}^{+ 0.051} $ \\
  %\tabspace\\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ085855$-$010208}   & 1 & $ 0.78 \pm  0.02 $  & $ 0.43 \pm  0.04 $  & $ 1.52_{- 0.07}^{+ 0.05} $  & $ 4.85_{- 0.2}^{+ 0.12} $  & $ 0.21_{- 0.02}^{+ 0.03} $  & $ 0.044_{- 0.004}^{+ 0.007} $  & $ 0.498_{- 0.04}^{+ 0.064} $  & $ 0.731_{- 0.054}^{+ 0.093} $ \\
        & 2 & $ 0.77 \pm  0.01 $  & $ 0.76 \pm  0.02 $  & $ 0.998 \pm  0.007 $  & $ 0.714_{- 0.022}^{+ 0.023} $  & $ 1.313_{- 0.03}^{+ 0.023} $  & $ 0.342_{- 0.009}^{+ 0.008} $  & $ 2.41_{- 0.06}^{+ 0.04} $  & $ 3.295_{- 0.083}^{+ 0.06} $ \\
  \multirow{2}{*}{HSCJ090429$-$010228}   & 1 & $ 0.374 \pm  0.015 $  & $ 3.406_{- 0.023}^{+ 0.025} $  & $ 0.187_{- 0.023}^{+ 0.03} $  & $ 5.07_{- 0.8}^{+ 0.64} $  & $ 0.051_{- 0.031}^{+ 0.052} $  & $ 0.016_{- 0.005}^{+ 0.009} $  & $ 6.2_{- 1.6}^{+ 2} $  & $ 18.70_{- 4.63}^{+ 5.83} $ \\
  & 2 & $ 0.92 \pm  0.02 $  & $ 1.6 \pm  0.1 $  & $ 1.30 \pm  0.02 $  & $ 0.501_{- 0.001}^{+ 0.002} $  & $ 0.207 \pm  0.005 $  & $ 0.050 \pm  0.002 $  & $ 0.250 \pm  0.007 $  & $ 0.346_{- 0.013}^{+ 0.014} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ094427$-$014742}   & 1 & $ 0.812_{- 0.022}^{+ 0.02} $  & $ 3.105_{- 0.044}^{+ 0.031} $  & $ 0.270_{- 0.025}^{+ 0.044} $  & $ 5.88_{- 0.2}^{+ 0.09} $  & $ 3.13_{- 0.65}^{+ 0.6} $  & $ 0.60 \pm  0.09 $  & $ 9.20_{- 2.06}^{+ 1.64} $  & $ 13.86_{- 3.2}^{+ 2.25} $ \\
  & 2 &  $ 0.90 \pm  0.03 $  & $ -1.28_{- 0.11}^{+ 0.15} $  & $ 2.8_{- 0.4}^{+ 0.3} $  & $ 3.0_{- 0.4}^{+ 0.5} $  & $ 0.06_{- 0.01}^{+ 0.02} $  & $ 0.020_{- 0.004}^{+ 0.006} $  & $ 0.104_{- 0.02}^{+ 0.033} $  & $ 0.15_{- 0.03}^{+ 0.05} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ120623$+$001507}   & 1 & $ 0.75 \pm  0.01 $  & $ 2.47 \pm  0.02 $  & $ 0.159_{- 0.002}^{+ 0.003} $  & $ 1.34_{- 0.13}^{+ 0.14} $  & $ 11.70_{- 0.25}^{+ 0.2} $  & $ 2.166_{- 0.053}^{+ 0.051} $  & $ 33.30_{- 0.75}^{+ 0.5} $  & $ 48.94_{- 1.1}^{+ 0.73} $  \\
  & 2 &  $ 0.877 \pm  0.004 $  & $ 2.25 \pm  0.02 $  & $ 1.579_{- 0.014}^{+ 0.02} $  & $ 1.639_{- 0.052}^{+ 0.051} $  & $ 0.305 \pm  0.006 $  & $ 0.078 \pm  0.002 $  & $ 0.775_{- 0.015}^{+ 0.014} $  & $ 1.115_{- 0.023}^{+ 0.021} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ121052$-$011905}  & 1 & $ 0.914_{- 0.015}^{+ 0.01} $  & $ -2.026_{- 0.065}^{+ 0.2} $  & $ 0.148_{- 0.003}^{+ 0.005} $  & $ 5.85_{- 0.3}^{+ 0.11} $  & $ 4.2_{- 0.3}^{+ 0.2} $  & $ 0.023_{- 0.009}^{+ 0.03} $  & $ 16.07_{- 0.93}^{+ 0.54} $  & $ 24.80_{- 1.4}^{+ 0.81} $ \\
        & 2 & $ 0.651_{- 0.006}^{+ 0.007} $  & $ 1.418_{- 0.013}^{+ 0.01} $  & $ 1.987_{- 0.025}^{+ 0.022} $  & $ 2.070_{- 0.06}^{+ 0.051} $  & $ 0.126_{- 0.003}^{+ 0.005} $  & $ 0.062 \pm  0.002 $  & $ 0.352 \pm  0.008 $  & $ 0.556 \pm  0.013 $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ121504$+$004726}  & 1 & $ 0.602_{- 0.012}^{+ 0.009} $  & $ 1.142_{- 0.015}^{+ 0.014} $  & $ 0.586 \pm  0.008 $  & $ 5.943_{- 0.075}^{+ 0.042} $  & $ 0.770_{- 0.011}^{+ 0.013} $  & $ 0.017_{- 0.006}^{+ 0.008} $  & $ 3.035_{- 0.03}^{+ 0.053} $  & $ 4.546_{- 0.07}^{+ 0.075} $ \\
  & 2 & $ 0.639_{- 0.01}^{+ 0.011} $  & $ -2.837 \pm  0.014 $  & $ 1.43 \pm  0.03 $  & $ 2.928_{- 0.092}^{+ 0.11} $  & $ 0.243_{- 0.009}^{+ 0.011} $  & $ 0.126 \pm  0.005 $  & $ 0.482_{- 0.021}^{+ 0.023} $  & $ 0.800_{- 0.03}^{+ 0.034} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ124320$-$004517}  & 1 & $ 0.706 \pm  0.006 $  & $ 0.008 \pm  0.012 $  & $ 1.466_{- 0.04}^{+ 0.035} $  & $ 5.955_{- 0.07}^{+ 0.034} $  & $ 0.197_{- 0.008}^{+ 0.009} $  & $ 0.035 \pm  0.002 $  & $ 0.655_{- 0.025}^{+ 0.03} $  & $ 0.989_{- 0.04}^{+ 0.043} $ \\
  & 2 &  $ 0.64 \pm  0.02 $  & $ 2.692 \pm  0.032 $  & $ 1.643_{- 0.03}^{+ 0.032} $  & $ 0.506_{- 0.005}^{+ 0.01} $  & $ 0.146_{- 0.006}^{+ 0.007} $  & $ 0.063 \pm  0.004 $  & $ 0.221 \pm  0.011 $  & $ 0.31 \pm  0.02 $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ125254$+$004356}  & 1 & $ 0.738 \pm  0.001 $  & $ 1.804_{- 0.004}^{+ 0.008} $  & $ 0.935 \pm  0.012 $  & $ 5.989 \pm  0.008 $  & $ 0.494_{- 0.012}^{+ 0.01} $  & $ 0.078 \pm  0.003 $  & $ 1.772_{- 0.04}^{+ 0.035} $  & $ 2.79 \pm  0.06 $  \\
  &  2 & $ 0.900 \pm  0.002 $  & $ 2.149_{- 0.009}^{+ 0.02} $  & $ 1.979_{- 0.009}^{+ 0.02} $  & $ 0.502_{- 0.002}^{+ 0.004} $  & $ 0.119 \pm  0.003 $  & $ 0.070 \pm  0.002 $  & $ 0.216 \pm  0.009 $  & $ 0.269_{- 0.009}^{+ 0.008} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ135138$+$002839}  & 1 &  $ 0.768 \pm  0.002 $  & $ 0.626 \pm  0.006 $  & $ 0.424 \pm  0.002 $  & $ 3.243 \pm  0.012 $  & $ 4.296_{- 0.031}^{+ 0.03} $  & $ 0.728 \pm  0.009 $  & $ 10.251_{- 0.07}^{+ 0.063} $  & $ 14.437_{- 0.093}^{+ 0.09} $ \\
  & 2 & $ 0.870 \pm  0.001 $  & $ 2.986 \pm  0.008 $  & $ 2.047 \pm  0.006 $  & $ 0.501 \pm  0.001 $  & $ 0.343 \pm  0.003 $  & $ 0.128 \pm  0.002 $  & $ 0.666 \pm  0.005 $  & $ 0.904_{- 0.008}^{+ 0.007} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ141136$-$010215}  & 1 & $ 0.379 \pm  0.021 $  & $ 0.844 \pm  0.011 $  & $ 0.136 \pm  0.005 $  & $ 2.17_{- 0.32}^{+ 0.4} $  & $ 4.82_{- 0.3}^{+ 0.22} $  & $ 0.03_{- 0.02}^{+ 0.04} $  & $ 20.668_{- 1.009}^{+ 0.52} $  & $ 48.50_{- 2.33}^{+ 1.12} $ \\
  & 2 & $ 0.556_{- 0.015}^{+ 0.02} $  & $ 0.69 \pm  0.02 $  & $ 1.292 \pm  0.025 $  & $ 0.503_{- 0.003}^{+ 0.006} $  & $ 0.117_{- 0.007}^{+ 0.008} $  & $ 0.069 \pm  0.004 $  & $ 0.24 \pm  0.02 $  & $ 0.55 \pm  0.04 $ \\
  %\tabspace\\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ141815$+$015832}  & 1 & $ 0.81 \pm  0.02 $  & $ 1.179_{- 0.06}^{+ 0.051} $  & $ 0.384_{- 0.03}^{+ 0.055} $  & $ 5.62_{- 0.42}^{+ 0.3} $  & $ 2.39_{- 0.45}^{+ 0.3} $  & $ 0.35_{- 0.06}^{+ 0.05} $  & $ 6.52_{- 1.2}^{+ 0.82} $  & $ 9.9_{- 1.8}^{+ 1.3} $ \\
  & 2 & $ 0.714_{- 0.03}^{+ 0.025} $  & $ 1.660_{- 0.041}^{+ 0.042} $  & $ 2.45_{- 0.15}^{+ 0.2} $  & $ 1.98_{- 0.2}^{+ 0.22} $  & $ 0.094_{- 0.015}^{+ 0.02} $  & $ 0.057 \pm  0.007 $  & $ 0.216_{- 0.04}^{+ 0.032} $  & $ 0.319_{- 0.054}^{+ 0.051} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ142720$+$001916}  & 1 &  $ 0.829_{- 0.007}^{+ 0.006} $  & $ -0.134_{- 0.022}^{+ 0.02} $  & $ 0.349_{- 0.009}^{+ 0.02} $  & $ 5.68_{- 0.51}^{+ 0.2} $  & $ 2.69_{- 0.14}^{+ 0.11} $  & $ 0.535_{- 0.022}^{+ 0.025} $  & $ 8.07_{- 0.44}^{+ 0.3} $  & $ 12.19_{- 0.64}^{+ 0.5} $ \\
  & 2 &  $ 0.752 \pm  0.007 $  & $ 0.21 \pm  0.02 $  & $ 1.44_{- 0.03}^{+ 0.06} $  & $ 2.142_{- 0.095}^{+ 0.07} $  & $ 0.261_{- 0.02}^{+ 0.015} $  & $ 0.062_{- 0.006}^{+ 0.005} $  & $ 0.584_{- 0.045}^{+ 0.04} $  & $ 0.905_{- 0.072}^{+ 0.06} $ \\
  %\tabspace
  %\multirow{2}{*}{HSCJ144132-005358}  & 1 & ${0.678}^{+0.005}_{-0.004} $ & ${0.414}^{+0.005}_{-0.005} $ & ${0.55}^{+0.02}_{-0.02} $ & ${1.71}^{+0.03}_{-0.03} $ & ${2.62}^{+0.07}_{-0.07} $ & ${0.60}^{+0.02}_{-0.02} $ & ${7.2}^{+0.2}_{-0.2} $ & ${10.9}^{+0.3}_{-0.3} $ \\
  %& 2 & ${0.509}^{+0.002}_{-0.002} $ & ${0.471}^{+0.002}_{-0.002} $ & ${3.96}^{+0.04}_{-0.04} $ & ${1.33}^{+0.03}_{-0.03} $ & ${0.281}^{+0.005}_{-0.005} $ & ${0.037}^{+0.001}_{-0.001} $ & ${0.76}^{+0.01}_{-0.01} $ & ${1.13}^{+0.02}_{-0.02} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ144320$-$012537}  & 1 & $ 0.515 \pm  0.011 $  & $ 0.565_{- 0.011}^{+ 0.012} $  & $ 1.181_{- 0.04}^{+ 0.042} $  & $ 4.02_{- 0.14}^{+ 0.2} $  & $ 0.094 \pm  0.007 $  & $ 0.010 \pm  0.001 $  & $ 0.375_{- 0.022}^{+ 0.02} $  & $ 0.899_{- 0.053}^{+ 0.05} $ \\
  & 2 & $ 0.87 \pm  0.02 $  & $ -1.189_{- 0.061}^{+ 0.062} $  & $ 1.33 \pm  0.02 $  & $ 0.502_{- 0.002}^{+ 0.004} $  & $ 0.179 \pm  0.006 $  & $ 0.134 \pm  0.003 $  & $ 0.208_{- 0.01}^{+ 0.009} $  & $ 0.294_{- 0.02}^{+ 0.021} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ145242$+$425731}  & 1 & $ 0.774_{- 0.02}^{+ 0.021} $  & $ 2.729_{- 0.05}^{+ 0.045} $  & $ 2.424_{- 0.055}^{+ 0.06} $  & $ 0.865_{- 0.06}^{+ 0.065} $  & $ 0.067 \pm  0.004 $  & $ 0.030 \pm  0.002 $  & $ 0.195_{- 0.01}^{+ 0.011} $  & $ 0.32 \pm  0.02 $ \\
  & 2 & $ 0.645 \pm  0.011 $  & $ 2.99 \pm  0.02 $  & $ 0.252_{- 0.004}^{+ 0.005} $  & $ 5.80_{- 0.31}^{+ 0.14} $  & $ 3.899_{- 0.083}^{+ 0.085} $  & $ 0.576_{- 0.031}^{+ 0.03} $  & $ 16.04_{- 0.33}^{+ 0.4} $  & $ 24.42_{- 0.51}^{+ 0.54} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ150021$-$004936}  & 1 & $ 0.878 \pm  0.004 $  & $ 2.74_{- 0.02}^{+ 0.03} $  & $ 0.281_{- 0.004}^{+ 0.003} $  & $ 2.077_{- 0.062}^{+ 0.06} $  & $ 11.80_{- 0.31}^{+ 0.24} $  & $ 2.064_{- 0.074}^{+ 0.053} $  & $ 26.59_{- 0.62}^{+ 0.5} $  & $ 37.9_{- 0.9}^{+ 0.7} $ \\
  & 2 & $ 0.880_{- 0.004}^{+ 0.003} $  & $ 2.076_{- 0.013}^{+ 0.012} $  & $ 1.801_{- 0.031}^{+ 0.023} $  & $ 2.491_{- 0.083}^{+ 0.13} $  & $ 0.520_{- 0.015}^{+ 0.022} $  & $ 0.128_{- 0.004}^{+ 0.005} $  & $ 0.99_{- 0.03}^{+ 0.04} $  & $ 1.399_{- 0.042}^{+ 0.06} $  \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ150112$+$422113}  & 1 & $ 0.756 \pm  0.006 $  & $ 0.230 \pm  0.013 $  & $ 0.684_{- 0.007}^{+ 0.008} $  & $ 2.903_{- 0.1}^{+ 0.072} $  & $ 3.71_{- 0.22}^{+ 0.13} $  & $ 0.372_{- 0.061}^{+ 0.06} $  & $ 0.8_{- 0.3}^{+ 0.2} $  & $ 2.22_{- 0.4}^{+ 0.33} $ \\
  & 2 & $ 0.711_{- 0.006}^{+ 0.005} $  & $ 0.308 \pm  0.009 $  & $ 0.588_{- 0.012}^{+ 0.011} $  & $ 5.84_{- 0.23}^{+ 0.12} $  & $ 0.16_{- 0.11}^{+ 0.24} $  & $ 0.780_{- 0.06}^{+ 0.062} $  & $ 6.30_{- 0.2}^{+ 0.23} $  & $ 7.11_{- 0.3}^{+ 0.33} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ223733$+$005015}  & 1 & $ 0.841 \pm  0.006 $  & $ -2.59 \pm  0.02 $  & $ 0.114_{- 0.001}^{+ 0.002} $  & $ 5.59_{- 0.45}^{+ 0.3} $  & $ 16.4_{- 0.4}^{+ 0.2} $  & $ 3.88_{- 0.13}^{+ 0.11} $  & $ 49.29_{- 1.11}^{+ 0.53} $  & $ 77.50_{- 1.73}^{+ 0.84} $ \\
  & 2 & $ 0.909 \pm  0.006 $  & $ 2.40 \pm  0.03 $  & $ 1.277_{- 0.008}^{+ 0.007} $  & $ 0.810_{- 0.014}^{+ 0.02} $  & $ 0.310_{- 0.005}^{+ 0.006} $  & $ 0.091 \pm  0.003 $  & $ 0.806_{- 0.011}^{+ 0.02} $  & $ 1.25_{- 0.02}^{+ 0.03} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ230335$+$003703}  & 1 & $ 0.672 \pm  0.004 $  & $ 3.005 \pm  0.009 $  & $ 0.335 \pm  0.006 $  & $ 3.29_{- 0.05}^{+ 0.06} $  & $ 4.586_{- 0.091}^{+ 0.13} $  & $ 0.742_{- 0.022}^{+ 0.024} $  & $ 10.27_{- 0.22}^{+ 0.3} $  & $ 14.97_{- 0.31}^{+ 0.41} $ \\
  & 2 & $ 0.847 \pm  0.004 $  & $ -3.099_{- 0.011}^{+ 0.014} $  & $ 1.887_{- 0.014}^{+ 0.015} $  & $ 2.041_{- 0.034}^{+ 0.035} $  & $ 0.329_{- 0.007}^{+ 0.006} $  & $ 0.094 \pm  0.002 $  & $ 0.684_{- 0.014}^{+ 0.013} $  & $ 0.91 \pm  0.02 $  \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ230521$-$000211}  & 1 & $ 0.860 \pm  0.006 $  & $ 0.04 \pm  0.02 $  & $ 0.183 \pm  0.002 $  & $ 5.94_{- 0.1}^{+ 0.05} $  & $ 13.15_{- 0.23}^{+ 0.14} $  & $ 1.974_{- 0.052}^{+ 0.051} $  & $ 33.5_{- 0.6}^{+ 0.3} $  & $ 49.45_{- 0.9}^{+ 0.42} $ \\
  & 2 & $ 0.777 \pm  0.006 $  & $ 3.075 \pm  0.011 $  & $ 1.497 \pm  0.008 $  & $ 0.98 \pm  0.02 $  & $ 0.418_{- 0.006}^{+ 0.005} $  & $ 0.134 \pm  0.003 $  & $ 0.867_{- 0.009}^{+ 0.008} $  & $ 1.156_{- 0.013}^{+ 0.012} $ \\
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ233130$+$003733}  & 1 & $ 0.402 \pm  0.002 $  & $ 0.850_{- 0.003}^{+ 0.004} $  & $ 1.604_{- 0.023}^{+ 0.02} $  & $ 2.508_{- 0.009}^{+ 0.024} $  & $ 0.351_{- 0.005}^{+ 0.006} $  & $ 0.052 \pm  0.003 $  & $ 1.054_{- 0.008}^{+ 0.022} $  & $ 1.675_{- 0.015}^{+ 0.034} $ \\
  & 2 & $ 0.445 \pm  0.002 $  & $ 0.797_{- 0.006}^{+ 0.007} $  & $ 2.25 \pm  0.02 $  & $ 0.518_{- 0.003}^{+ 0.008} $  & $ 0.191 \pm  0.006 $  & $ 0.102 \pm  0.004 $  & $ 0.324_{- 0.013}^{+ 0.01} $  & $ 0.379_{- 0.02}^{+ 0.014} $ \\
  \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \\ %%%%%%%%%%%%%%%%%%%%%
  \hline
  \tabspace
  \multirow{2}{*}{HSCJ233146$+$013845}  & 1 & $ 0.705_{- 0.01}^{+ 0.012} $  & $ 2.627_{- 0.023}^{+ 0.024} $  & $ 1.708_{- 0.022}^{+ 0.023} $  & $ 0.52_{- 0.02}^{+ 0.03} $  & $ 0.193 \pm  0.007 $  & $ 0.057 \pm  0.003 $  & $ 0.374_{- 0.013}^{+ 0.015} $  & $ 0.614_{- 0.02}^{+ 0.021} $ \\
        & 2 & $ 0.893_{- 0.004}^{+ 0.005} $  & $ 2.382_{- 0.025}^{+ 0.022} $  & $ 0.88 \pm  0.02 $  & $ 3.317_{- 0.042}^{+ 0.043} $  & $ 0.990_{- 0.031}^{+ 0.032} $  & $ 0.195 \pm  0.007 $  & $ 2.244_{- 0.07}^{+ 0.073} $  & $ 3.103_{- 0.095}^{+ 0.1} $ \\
\end{longtable}
\end{landscape}
%\end{center}
%\end{table*}

%\onecolumn
\begin{landscape}
  \small{
\begin{longtable}{c|c|cccccccccc}
%\begin{center}
\caption{Reconstructed source-light parameter values obtained with \GG. For each \sersic \, profile as specified in column 2 (component $c$), we list the unlensed source center coordinates $x_\text{s}$ and $y_\text{s}$, the axis ratio $q_\text{s}$, its orientation $\phi_\text{s}$, the effective radius $r_\text{eff,s}$, the \sersic \, index $n_\text{s}$, and the amplitudes $A_\text{s}$ for the four different filters $griz$.\label{tab:sourcelightpars}}\\
%\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c}%{ |p{1.5cm}||p{3cm}|p{3cm}|p{3cm}|  }
  Name  & $c$ &  $x_\text{s,c} [\arcsec]$ & $y_\text{s,c} [\arcsec]$ & $q_\text{s,c}$ & $\phi_\text{s,c}$ [rad] & $r_\text{eff,s,c}$ & $ n_\text{s,c}$ & $A_\text{g,s,c}$ & $A_\text{r,s,c}$ & $A_\text{i,s,c}$ & $A_\text{z,s,c}$\\
    \hline
  \endfirsthead
  \caption*{\textbf{Table \ref{tab:sourcelightpars} Continued:} Reconstructed source light parameter values obtained with \GG.}\\
  Name  &  $c$ & $x_\text{s,c} [\arcsec]$ & $y_\text{s,c} [\arcsec]$ & $q_\text{s,c}$ & $\phi_\text{s,c}$ [rad] & $r_\text{eff,s,c}$ & $ n_\text{s,c}$ & $A_\text{g,s,c}$ & $A_\text{r,s,c}$ & $A_\text{i,s,c}$ & $A_\text{z,s,c}$\\
  \hline
  \endhead
  \multirow{1}{*}{HSCJ015618$-$010747}    & 1 & $ 0.67_{- 0.14}^{+ 0.11} $  & $ 0.85_{- 0.05}^{+ 0.04} $  & $ 0.250_{- 0.04}^{+ 0.041} $  & $ -1.36 \pm  0.04 $  & $ 0.01_{- 0.012}^{+ 0.022} $  & $ 2.6 \pm  0.9 $  & $ 93_{- 30}^{+ 18} $  & $ 116_{- 38}^{+ 23} $  & $ 84_{- 31}^{+ 29} $  & $ 238_{- 76}^{+ 47} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ020141$-$030946}   & 1 & $ -0.360_{- 0.012}^{+ 0.03} $  & $ -0.03 \pm  0.03 $  & $ 0.140 \pm  0.006 $  & $ -2.89 \pm  0.01 $  & $ 0.240_{- 0.006}^{+ 0.007} $  & $ 0.52_{- 0.02}^{+ 0.03} $  & $ 2.205_{- 0.09}^{+ 0.094} $  & $ 3.04_{- 0.12}^{+ 0.13} $  & $ 3.44_{- 0.14}^{+ 0.15} $  & $ 3.6 \pm  0.2 $  \\
  \tabspace
  \multirow{1}{*}{HSCJ020241$-$064611}   & 1 & $ 0.20_{- 0.23}^{+ 0.21} $  & $ 0.70_{- 0.2}^{+ 0.14} $  & $ 0.384_{- 0.084}^{+ 0.08} $  & $ 1.04_{- 0.11}^{+ 0.13} $  & $ 0.133_{- 0.011}^{+ 0.012} $  & $ 1.03_{- 0.21}^{+ 0.3} $  & $ 0.87_{- 0.14}^{+ 0.2} $  & $ 1.14_{- 0.2}^{+ 0.22} $  & $ 0.85_{- 0.14}^{+ 0.2} $  & $ 0.97_{- 0.2}^{+ 0.23} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ020955$-$024442}   & 1 &  $ 0.124 \pm  0.044 $  & $ -0.14 \pm  0.03 $  & $ 0.27 \pm  0.02 $  & $ 0.024_{- 0.024}^{+ 0.022} $  & $ 0.082 \pm  0.004 $  & $ 0.514_{- 0.011}^{+ 0.03} $  & $ 0.709_{- 0.035}^{+ 0.04} $  & $ 2.55_{- 0.11}^{+ 0.12} $  & $ 1.92_{- 0.09}^{+ 0.1} $  & $ 1.707_{- 0.092}^{+ 0.11} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ021737$-$051329}   & 1 &  $ 0.071_{- 0.043}^{+ 0.041} $  & $ -0.26_{- 0.13}^{+ 0.04} $  & $ 0.383_{- 0.041}^{+ 0.04} $  & $ 0.07_{- 0.06}^{+ 0.1} $  & $ 0.059_{- 0.005}^{+ 0.01} $  & $ 0.59_{- 0.06}^{+ 0.2} $  & $ 9.16_{- 3.09}^{+ 1.63} $  & $ 9.60_{- 3.23}^{+ 1.71} $  & $ 10.7_{- 3.6}^{+ 1.9} $  & $ 11.93_{- 4.02}^{+ 2.14} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ022346$-$053418}   & 1 & $ -0.297_{- 0.015}^{+ 0.021} $  & $ 0.220_{- 0.021}^{+ 0.024} $  & $ 0.068 \pm  0.006 $  & $ 1.761_{- 0.011}^{+ 0.008} $  & $ 0.096_{- 0.006}^{+ 0.008} $  & $ 0.51_{- 0.01}^{+ 0.02} $  & $ 24.69_{- 1.4}^{+ 1.05} $  & $ 35.456_{- 2.075}^{+ 1.7} $  & $ 48.22_{- 2.6}^{+ 1.32} $  & $ 75.3_{- 4.2}^{+ 3.5} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ022610$-$042011}   & 1 & $ -0.29_{- 0.13}^{+ 0.11} $  & $ -0.24_{- 0.12}^{+ 0.11} $  & $ 0.20_{- 0.04}^{+ 0.06} $  & $ 2.257_{- 0.043}^{+ 0.05} $  & $ 0.184_{- 0.03}^{+ 0.023} $  & $ 0.96_{- 0.21}^{+ 0.3} $  & $ 2.62_{- 0.75}^{+ 1.7} $  & $ 2.80_{- 0.82}^{+ 1.74} $  & $ 3.795_{- 1.064}^{+ 2.4} $  & $ 6.48_{- 1.9}^{+ 4.08} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ023217$-$021703}   & 1 & $ 0.38 \pm  0.05 $  & $ -0.030_{- 0.051}^{+ 0.05} $  & $ 0.126_{- 0.014}^{+ 0.013} $  & $ -1.575_{- 0.025}^{+ 0.023} $  & $ 0.30 \pm  0.02 $  & $ 1.82_{- 0.24}^{+ 0.31} $  & $ 0.486_{- 0.062}^{+ 0.09} $  & $ 0.89_{- 0.12}^{+ 0.2} $  & $ 0.85_{- 0.11}^{+ 0.2} $  & $ 0.78_{- 0.11}^{+ 0.15} $  \\
  \tabspace % with gleeviewsample.py and 20,000 burnin
  \multirow{3}{*}{HSCJ023322$-$020530}   & 1 & $ 0.101_{- 0.007}^{+ 0.008} $  & $ -0.726_{- 0.007}^{+ 0.008} $  & $ 0.302_{- 0.005}^{+ 0.004} $  & $ -3.098 \pm  0.005 $  & $ 0.064 \pm  0.001 $  & $ 0.503_{- 0.003}^{+ 0.005} $  & $ 146.63_{- 0.7}^{+ 0.6} $  & $ 262.57_{- 0.4}^{+ 0.43} $  & $ 513.65_{- 0.61}^{+ 0.5} $  & $ 771.67_{- 2.11}^{+ 1.24} $  \\
  & 2 & $\equiv x_\text{s1} $ & $\equiv y_\text{s1} $ & $ 0.128_{- 0.004}^{+ 0.005} $  & $ 2.092 \pm  0.003 $  & $ 0.201 \pm  0.003 $  & $ 0.502_{- 0.002}^{+ 0.004} $  & $ 7.76_{- 0.22}^{+ 0.2} $  & $ 11.5 \pm  0.3 $  & $ 16.4_{- 0.4}^{+ 0.5} $  & $ 9.76_{- 0.55}^{+ 0.53} $ \\
  & 3 & $ -0.537_{- 0.007}^{+ 0.009} $  & $ -0.716_{- 0.007}^{+ 0.008} $  & $ 0.202_{- 0.002}^{+ 0.004} $  & $ 3.10 \pm  0.02 $  & $ 0.179 \pm  0.006 $  & $ 0.506_{- 0.005}^{+ 0.011} $  & $ 0.67 \pm  0.03 $  & $ 1.24 \pm  0.05 $  & $ 3.43 \pm  0.13 $  & $ 0.902_{- 0.073}^{+ 0.08} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ085046$+$003905}   & 1 & $ -0.406_{- 0.06}^{+ 0.042} $  & $ 0.551_{- 0.023}^{+ 0.04} $  & $ 0.53 \pm  0.04 $  & $ 0.29 \pm  0.12 $  & $ 0.061 \pm  0.003 $  & $ 2.39_{- 0.5}^{+ 0.25} $  & $ 3.31_{- 0.09}^{+ 0.08} $  & $ 3.85_{- 0.11}^{+ 0.1} $  & $ 3.78_{- 0.11}^{+ 0.1} $  & $ 3.661_{- 0.084}^{+ 0.065} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ085855$-$010208}   & 1 & $ -0.04 \pm  0.02 $  & $ -0.614_{- 0.022}^{+ 0.021} $  & $ 0.286 \pm  0.011 $  & $ -2.207 \pm  0.012 $  & $ 0.208 \pm  0.005 $  & $ 1.00 \pm  0.04 $  & $ 1.24 \pm  0.06 $  & $ 1.672_{- 0.08}^{+ 0.081} $  & $ 2.45 \pm  0.12 $  & $ 3.8 \pm  0.2 $  \\
  \tabspace
  \multirow{1}{*}{HSCJ090429$-$010228}   & 1 & $ 0.412_{- 0.02}^{+ 0.014} $  & $ -0.422_{- 0.005}^{+ 0.006} $  & $ 0.065_{- 0.008}^{+ 0.009} $  & $ 0.498_{- 0.003}^{+ 0.004} $  & $ 0.064_{- 0.003}^{+ 0.002} $  & $ 0.531_{- 0.023}^{+ 0.043} $  & $ 7.163_{- 0.11}^{+ 0.092} $  & $ 16.36_{- 0.2}^{+ 0.14} $  & $ 18.89_{- 0.3}^{+ 0.24} $  & $ 18.667_{- 0.055}^{+ 0.09} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ094427$-$014742}   & 1 & $ -0.66_{- 0.06}^{+ 0.25} $  & $ -0.592_{- 0.2}^{+ 0.061} $  & $ 0.198_{- 0.06}^{+ 0.034} $  & $ -0.375_{- 0.033}^{+ 0.05} $  & $ 0.096_{- 0.009}^{+ 0.015} $  & $ 0.548_{- 0.035}^{+ 0.07} $  & $ 10.55_{- 1.6}^{+ 1.33} $  & $ 20.09_{- 3.4}^{+ 2.35} $  & $ 27.65_{- 4.03}^{+ 2.9} $  & $ 44.70_{- 6.23}^{+ 3.7} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ120623$+$001507}   & 1 & $ -0.720_{- 0.15}^{+ 0.094} $  & $ -0.966_{- 0.091}^{+ 0.2} $  & $ 0.56 \pm  0.13 $  & $ 3.04_{- 0.09}^{+ 0.07} $  & $ 0.031_{- 0.004}^{+ 0.005} $  & $ 1.33_{- 0.32}^{+ 0.31} $  & $ 40.82_{- 9.75}^{+ 5.95} $  & $ 40.27_{- 9.63}^{+ 6} $  & $ 39.95_{- 9.62}^{+ 6} $  & $ 37.45_{- 9.15}^{+ 6.52} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ121052$-$011905}  & 1 & $ 0.08 \pm  0.04 $  & $ 0.263_{- 0.022}^{+ 0.02} $  & $ 0.010 \pm  0.001 $  & $ 2.269 \pm  0.001 $  & $ 0.162_{- 0.011}^{+ 0.012} $  & $ 1.9_{- 0.3}^{+ 0.4} $  & $ 23.85_{- 3.1}^{+ 1.72} $  & $ 33.22_{- 4.32}^{+ 2.45} $  & $ 35.7_{- 4.7}^{+ 2.6} $  & $ 45.57_{- 5.94}^{+ 3.25} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ121504$+$004726}  & 1 & $ 1.242_{- 0.03}^{+ 0.014} $  & $ -0.105_{- 0.094}^{+ 0.09} $  & $ 0.602_{- 0.013}^{+ 0.014} $  & $ -0.051_{- 0.03}^{+ 0.024} $  & $ 0.128 \pm  0.003 $  & $ 0.88_{- 0.03}^{+ 0.04} $  & $ 11.23_{- 0.21}^{+ 0.2} $  & $ 11.3 \pm  0.2 $  & $ 11.6 \pm  0.2 $  & $ 17.1 \pm  0.3 $ \\
  \tabspace
  \multirow{1}{*}{HSCJ124320$-$004517}  & 1  & $ 0.285_{- 0.032}^{+ 0.04} $  & $ -0.414_{- 0.03}^{+ 0.053} $  & $ 0.153 \pm  0.012 $  & $ -1.399 \pm  0.011 $  & $ 0.280 \pm  0.008 $  & $ 0.516_{- 0.012}^{+ 0.022} $  & $ 1.426_{- 0.11}^{+ 0.095} $  & $ 2.13 \pm  0.14 $  & $ 2.32_{- 0.2}^{+ 0.14} $  & $ 2.5 \pm  0.2 $ \\
  \tabspace
  \multirow{1}{*}{HSCJ125254$+$004356}  & 1 & $ -1.038_{- 0.04}^{+ 0.044} $  & $ 0.352_{- 0.051}^{+ 0.05} $  & $ 0.58 \pm  0.03 $  & $ 0.64 \pm  0.05 $  & $ 0.272_{- 0.008}^{+ 0.009} $  & $ 1.49_{- 0.09}^{+ 0.1} $  & $ 0.28 \pm  0.02 $  & $ 0.371_{- 0.022}^{+ 0.023} $  & $ 0.658_{- 0.04}^{+ 0.042} $  & $ 0.865_{- 0.051}^{+ 0.054} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ135138$+$002839}  & 1 & $ -0.096 \pm  0.005 $  & $ -0.356 \pm  0.013 $  & $ 0.27 \pm  0.02 $  & $ -0.03 \pm  0.02 $  & $ 0.157_{- 0.008}^{+ 0.009} $  & $ 1.90_{- 0.14}^{+ 0.2} $  & $ 0.639_{- 0.054}^{+ 0.055} $  & $ 0.68 \pm  0.06 $  & $ 0.724_{- 0.061}^{+ 0.064} $  & $ 0.818_{- 0.07}^{+ 0.074} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ141136$-$010215}  & 1 & $ -0.322_{- 0.04}^{+ 0.044} $  & $ 0.220_{- 0.022}^{+ 0.035} $  & $ 0.219_{- 0.014}^{+ 0.013} $  & $ -2.939_{- 0.03}^{+ 0.031} $  & $ 0.033 \pm  0.004 $  & $ 1.5_{- 0.4}^{+ 0.5} $  & $ 38.7_{- 5}^{+ 3.8} $  & $ 43.5_{- 5.6}^{+ 4.3} $  & $ 41.97_{- 5.33}^{+ 4.15} $  & $ 39.0_{- 5}^{+ 3.9} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ141815$+$015832}  & 1 & $ 0.00_{- 0.08}^{+ 0.09} $  & $ 0.634_{- 0.083}^{+ 0.08} $  & $ 0.193 \pm  0.014 $  & $ 2.972_{- 0.023}^{+ 0.022} $  & $ 0.204_{- 0.011}^{+ 0.013} $  & $ 0.889_{- 0.085}^{+ 0.1} $  & $ 1.60_{- 0.13}^{+ 0.14} $  & $ 2.2 \pm  0.2 $  & $ 2.1 \pm  0.2 $  & $ 2.40_{- 0.22}^{+ 0.24} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ142720$+$001916}  & 1 & $ 0.185_{- 0.07}^{+ 0.071} $  & $ -1.093_{- 0.023}^{+ 0.04} $  & $ 0.133_{- 0.009}^{+ 0.01} $  & $ 0.500_{- 0.013}^{+ 0.02} $  & $ 0.283 \pm  0.012 $  & $ 0.78_{- 0.09}^{+ 0.1} $  & $ 1.56_{- 0.14}^{+ 0.15} $  & $ 1.8 \pm  0.2 $  & $ 2.15_{- 0.2}^{+ 0.21} $  & $ 3.2 \pm  0.3 $ \\
  %\tabspace
  %\multirow{1}{*}{HSCJ144132-005358}  & 1 & ${5.17}^{+0.09}_{-0.09} $ & ${5.93}^{+0.1}_{-0.06} $ & ${0.011}^{+0.001}_{-0.001} $ & ${3.112}^{+0.005}_{-0.005} $ & ${0.31}^{+0.07}_{-0.04} $ & ${0.7}^{+0.3}_{-0.1} $ & ${39}^{+6}_{-13} $ & ${36}^{+5}_{-12} $ & ${30}^{+4}_{-10} $ & ${41}^{+6}_{-15} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ144320$-$012537}  & 1 & $ 0.372 \pm  0.009 $  & $ 0.015 \pm  0.011 $  & $ 0.586 \pm  0.009 $  & $ -3.11 \pm  0.02 $  & $ 0.108 \pm  0.002 $  & $ 0.69 \pm  0.03 $  & $ 4.62 \pm  0.08 $  & $ 5.08 \pm  0.04 $  & $ 5.25 \pm  0.09 $  & $ 5.36_{- 0.1}^{+ 0.1} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ145242$+$425731}  & 1 & $ -0.66 \pm  0.05 $  & $ 0.040_{- 0.014}^{+ 0.013} $  & $ 0.026_{- 0.003}^{+ 0.005} $  & $ -1.221_{- 0.003}^{+ 0.004} $  & $ 0.48_{- 0.11}^{+ 0.13} $  & $ 5.4_{- 0.9}^{+ 0.5} $  & $ 0.7_{- 0.3}^{+ 0.6} $  & $ 1.04_{- 0.4}^{+ 0.85} $  & $ 1.47_{- 0.6}^{+ 1.23} $  & $ 1.6_{- 0.6}^{+ 1.3} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ150021$-$004936}  & 1 & $ -0.509_{- 0.02}^{+ 0.022} $  & $ 0.339_{- 0.011}^{+ 0.01} $  & $ 0.041_{- 0.005}^{+ 0.006} $  & $ 0.192_{- 0.006}^{+ 0.005} $  & $ 0.116_{- 0.025}^{+ 0.042} $  & $ 5.71_{- 0.53}^{+ 0.22} $  & $ 10.4_{- 5.4}^{+ 7.9} $  & $ 12.12_{- 6.21}^{+ 9} $  & $ 8.07_{- 4.2}^{+ 6.12} $  & $ 12.6_{- 6.6}^{+ 11} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ150112$+$422113}  & 1 & $ 0.399 \pm  0.014 $  & $ -0.735_{- 0.012}^{+ 0.013} $  & $ 0.72 \pm  0.02 $  & $ -3.137_{- 0.003}^{+ 0.006} $  & $ 0.081 \pm  0.002 $  & $ 0.501 \pm  0.001 $  & $ 15.38_{- 0.35}^{+ 0.4} $  & $ 19.94_{- 0.45}^{+ 0.5} $  & $ 18.43_{- 0.42}^{+ 0.44} $  & $ 23.11_{- 0.61}^{+ 0.63} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ223733$+$005015}  & 1 & $ -0.34_{- 0.02}^{+ 0.03} $  & $ 1.184_{- 0.023}^{+ 0.02} $  & $ 0.016 \pm  0.002 $  & $ 1.530 \pm  0.004 $  & $ 0.134_{- 0.007}^{+ 0.009} $  & $ 0.516_{- 0.013}^{+ 0.025} $  & $ 43.96_{- 4.3}^{+ 2.81} $  & $ 44.17_{- 4.4}^{+ 2.71} $  & $ 39.22_{- 3.84}^{+ 2.51} $  & $ 46.43_{- 4.61}^{+ 2.6} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ230335$+$003703}  & 1 & $ -0.117_{- 0.023}^{+ 0.024} $  & $ 0.480_{- 0.012}^{+ 0.013} $  & $ 0.011 \pm  0.001 $  & $ -0.851 \pm  0.001 $  & $ 0.159_{- 0.005}^{+ 0.007} $  & $ 0.55_{- 0.04}^{+ 0.07} $  & $ 40.0_{- 6.8}^{+ 4} $  & $ 44.18_{- 7.54}^{+ 4.3} $  & $ 50.2_{- 8.5}^{+ 5} $  & $ 49.037_{- 8.3}^{+ 5.044} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ230521$-$000211}  & 1 & $ 0.409_{- 0.02}^{+ 0.015} $  & $ 0.506 \pm  0.008 $  & $ 0.506_{- 0.014}^{+ 0.015} $  & $ 2.509 \pm  0.015 $  & $ 0.070 \pm  0.001 $  & $ 0.601_{- 0.01}^{+ 0.011} $  & $ 12.45_{- 0.24}^{+ 0.25} $  & $ 12.31_{- 0.24}^{+ 0.25} $  & $ 11.22_{- 0.21}^{+ 0.23} $  & $ 10.76_{- 0.22}^{+ 0.23} $ \\
  \tabspace
  \multirow{1}{*}{HSCJ233130$+$003733}  & 1 & $ -0.749_{- 0.002}^{+ 0.003} $  & $ -0.34 \pm  0.02 $  & $ 0.76 \pm  0.02 $  & $ 0.402_{- 0.05}^{+ 0.054} $  & $ 0.049 \pm  0.003 $  & $ 2.6 \pm  0.2 $  & $ 10.04_{- 0.73}^{+ 0.95} $  & $ 13.4_{- 1}^{+ 1.3} $  & $ 15.3_{- 1.1}^{+ 1.5} $  & $ 18.16_{- 1.32}^{+ 1.73} $ \\
  \hline %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \tabspace
  \multirow{1}{*}{HSCJ233146$+$013845}  & 1 & $ 0.47 \pm  0.02 $  & $ -0.21 \pm  0.02 $  & $ 0.209_{- 0.011}^{+ 0.012} $  & $ -2.971_{- 0.01}^{+ 0.009} $  & $ 0.086 \pm  0.003 $  & $ 1.06_{- 0.1}^{+ 0.13} $  & $ 2.30_{- 0.2}^{+ 0.25} $  & $ 4.03_{- 0.32}^{+ 0.43} $  & $ 4.83_{- 0.4}^{+ 0.52} $  & $ 5.59_{- 0.45}^{+ 0.6} $ \\
%  \tabspace
%\end{tabular}
%\end{center}
\end{longtable}
